Physical admissibility by construction in dispersive multipolar electromagnetic sheet models

Generalized sheet transition conditions (GSTCs) provide a powerful framework for modeling electromagnetic metasurfaces. Physical admissibility in these models is conventionally enforced through restrictions on the constitutive susceptibility tensors. However, the increasing complexity of multipolar and dispersive sheet models makes the formulation of such restrictions challenging. Here, we propose an alternative approach in which physical admissibility is enforced directly at the level of the effective surface admittance. We develop a general admittance formulation through quadrupolar order, accommodating spatial and temporal dispersion and unequal dielectric embeddings. Using sheet-level power and Lorentz reaction identities together with causal linear-response theory, we establish exact conditions for physical admissibility in the Laplace domain. We further derive an explicit construction of dispersive multipolar susceptibilities from prescribed admissible surface admittances throughout the open right half-plane at fixed tangential momentum. This construction guarantees constitutive closure regularity while retaining freedom in the allocation of the prescribed response among different multipolar moments, thereby separating physical admissibility from constitutive realization.

==> figures/synthesis_panels.tex <==
\begin{tikzpicture}[font=\scriptsize,x=1cm,y=1cm]
\begin{scope}[shift={(0,0)}]
\node[anchor=west,font=\small\bfseries] at (0,3.65) {(a) Target admittance};
\draw[->] (0,0)--(4.65,0);\draw[->] (0,0)--(0,3.05);
\draw[gray!20] (0,0.0000)--(4.45,0.0000);\node[anchor=east] at (-.06,0.0000) {0};
\draw[gray!20] (0,0.9500)--(4.45,0.9500);\node[anchor=east] at (-.06,0.9500) {0.35};
\draw[gray!20] (0,1.9000)--(4.45,1.9000);\node[anchor=east] at (-.06,1.9000) {0.7};
\draw[gray!20] (0,2.8500)--(4.45,2.8500);\node[anchor=east] at (-.06,2.8500) {1.1};
\draw (0.1271,0)--++(0,-.06) node[below] {0.5};
\draw (1.3986,0)--++(0,-.06) node[below] {1};
\draw (2.6700,0)--++(0,-.06) node[below] {1.5};
\draw (3.9414,0)--++(0,-.06) node[below] {2};
\node at (2.2,-.48) {$\omega/\omega_0$};\node[rotate=90] at (-.72,1.4) {$|\widetilde{\mathcal Y}_{ij}|$};
\draw[blue!70!black,thick] (0.0000,0.2580)--(0.0247,0.2664)--(0.0494,0.2750)--(0.0742,0.2840)--(0.0989,0.2932)--(0.1236,0.3027)--(0.1483,0.3125)--(0.1731,0.3227)--(0.1978,0.3332)--(0.2225,0.3441)--(0.2472,0.3555)--(0.2719,0.3672)--(0.2967,0.3795)--(0.3214,0.3922)--(0.3461,0.4055)--(0.3708,0.4193)--(0.3956,0.4338)--(0.4203,0.4490)--(0.4450,0.4649)--(0.4697,0.4815)--(0.4944,0.4991)--(0.5192,0.5175)--(0.5439,0.5370)--(0.5686,0.5575)--(0.5933,0.5793)--(0.6181,0.6024)--(0.6428,0.6269)--(0.6675,0.6530)--(0.6922,0.6809)--(0.7169,0.7107)--(0.7417,0.7427)--(0.7664,0.7771)--(0.7911,0.8142)--(0.8158,0.8543)--(0.8406,0.8977)--(0.8653,0.9451)--(0.8900,0.9967)--(0.9147,1.0532)--(0.9394,1.1153)--(0.9642,1.1837)--(0.9889,1.2592)--(1.0136,1.3429)--(1.0383,1.4356)--(1.0631,1.5384)--(1.0878,1.6522)--(1.1125,1.7773)--(1.1372,1.9135)--(1.1619,2.0588)--(1.1867,2.2089)--(1.2114,2.3557)--(1.2361,2.4868)--(1.2608,2.5866)--(1.2856,2.6389)--(1.3103,2.6333)--(1.3350,2.5697)--(1.3597,2.4581)--(1.3844,2.3149)--(1.4092,2.1562)--(1.4339,1.9949)--(1.4586,1.8392)--(1.4833,1.6937)--(1.5081,1.5603)--(1.5328,1.4391)--(1.5575,1.3297)--(1.5822,1.2312)--(1.6069,1.1423)--(1.6317,1.0621)--(1.6564,0.9896)--(1.6811,0.9239)--(1.7058,0.8644)--(1.7306,0.8104)--(1.7553,0.7616)--(1.7800,0.7175)--(1.8047,0.6780)--(1.8294,0.6431)--(1.8542,0.6127)--(1.8789,0.5870)--(1.9036,0.5662)--(1.9283,0.5507)--(1.9531,0.5409)--(1.9778,0.5372)--(2.0025,0.5398)--(2.0272,0.5492)--(2.0519,0.5653)--(2.0767,0.5881)--(2.1014,0.6173)--(2.1261,0.6524)--(2.1508,0.6927)--(2.1756,0.7373)--(2.2003,0.7850)--(2.2250,0.8343)--(2.2497,0.8834)--(2.2744,0.9305)--(2.2992,0.9736)--(2.3239,1.0109)--(2.3486,1.0410)--(2.3733,1.0630)--(2.3981,1.0766)--(2.4228,1.0820)--(2.4475,1.0801)--(2.4722,1.0719)--(2.4969,1.0586)--(2.5217,1.0414)--(2.5464,1.0213)--(2.5711,0.9995)--(2.5958,0.9764)--(2.6206,0.9529)--(2.6453,0.9293)--(2.6700,0.9059)--(2.6947,0.8830)--(2.7194,0.8608)--(2.7442,0.8393)--(2.7689,0.8186)--(2.7936,0.7988)--(2.8183,0.7798)--(2.8431,0.7616)--(2.8678,0.7442)--(2.8925,0.7275)--(2.9172,0.7117)--(2.9419,0.6965)--(2.9667,0.6820)--(2.9914,0.6681)--(3.0161,0.6548)--(3.0408,0.6421)--(3.0656,0.6300)--(3.0903,0.6183)--(3.1150,0.6071)--(3.1397,0.5964)--(3.1644,0.5861)--(3.1892,0.5762)--(3.2139,0.5667)--(3.2386,0.5575)--(3.2633,0.5487)--(3.2881,0.5401)--(3.3128,0.5319)--(3.3375,0.5240)--(3.3622,0.5163)--(3.3869,0.5089)--(3.4117,0.5018)--(3.4364,0.4949)--(3.4611,0.4882)--(3.4858,0.4817)--(3.5106,0.4754)--(3.5353,0.4693)--(3.5600,0.4633)--(3.5847,0.4576)--(3.6094,0.4520)--(3.6342,0.4466)--(3.6589,0.4413)--(3.6836,0.4362)--(3.7083,0.4312)--(3.7331,0.4263)--(3.7578,0.4216)--(3.7825,0.4169)--(3.8072,0.4124)--(3.8319,0.4081)--(3.8567,0.4038)--(3.8814,0.3996)--(3.9061,0.3955)--(3.9308,0.3916)--(3.9556,0.3877)--(3.9803,0.3839)--(4.0050,0.3802)--(4.0297,0.3765)--(4.0544,0.3730)--(4.0792,0.3695)--(4.1039,0.3661)--(4.1286,0.3628)--(4.1533,0.3595)--(4.1781,0.3564)--(4.2028,0.3532)--(4.2275,0.3502)--(4.2522,0.3472)--(4.2769,0.3442)--(4.3017,0.3413)--(4.3264,0.3385)--(4.3511,0.3357)--(4.3758,0.3330)--(4.4006,0.3304)--(4.4253,0.3277)--(4.4500,0.3252);
\draw[blue!70!black,thick] (0,3.25)--++(.30,0) node[right,black,font=\tiny] {$Y_{xx}$};
\draw[red!75!black,thick] (0.0000,0.0507)--(0.0247,0.0527)--(0.0494,0.0548)--(0.0742,0.0570)--(0.0989,0.0593)--(0.1236,0.0617)--(0.1483,0.0643)--(0.1731,0.0669)--(0.1978,0.0697)--(0.2225,0.0726)--(0.2472,0.0757)--(0.2719,0.0789)--(0.2967,0.0823)--(0.3214,0.0859)--(0.3461,0.0897)--(0.3708,0.0938)--(0.3956,0.0980)--(0.4203,0.1025)--(0.4450,0.1073)--(0.4697,0.1125)--(0.4944,0.1179)--(0.5192,0.1237)--(0.5439,0.1300)--(0.5686,0.1366)--(0.5933,0.1438)--(0.6181,0.1515)--(0.6428,0.1598)--(0.6675,0.1688)--(0.6922,0.1785)--(0.7169,0.1890)--(0.7417,0.2004)--(0.7664,0.2129)--(0.7911,0.2266)--(0.8158,0.2416)--(0.8406,0.2581)--(0.8653,0.2763)--(0.8900,0.2965)--(0.9147,0.3190)--(0.9394,0.3440)--(0.9642,0.3720)--(0.9889,0.4034)--(1.0136,0.4388)--(1.0383,0.4787)--(1.0631,0.5239)--(1.0878,0.5749)--(1.1125,0.6322)--(1.1372,0.6964)--(1.1619,0.7670)--(1.1867,0.8431)--(1.2114,0.9218)--(1.2361,0.9984)--(1.2608,1.0663)--(1.2856,1.1180)--(1.3103,1.1475)--(1.3350,1.1529)--(1.3597,1.1365)--(1.3844,1.1040)--(1.4092,1.0619)--(1.4339,1.0156)--(1.4586,0.9691)--(1.4833,0.9248)--(1.5081,0.8838)--(1.5328,0.8468)--(1.5575,0.8139)--(1.5822,0.7848)--(1.6069,0.7595)--(1.6317,0.7375)--(1.6564,0.7186)--(1.6811,0.7025)--(1.7058,0.6890)--(1.7306,0.6779)--(1.7553,0.6689)--(1.7800,0.6620)--(1.8047,0.6569)--(1.8294,0.6537)--(1.8542,0.6521)--(1.8789,0.6522)--(1.9036,0.6538)--(1.9283,0.6570)--(1.9531,0.6615)--(1.9778,0.6674)--(2.0025,0.6746)--(2.0272,0.6829)--(2.0519,0.6923)--(2.0767,0.7025)--(2.1014,0.7132)--(2.1261,0.7242)--(2.1508,0.7348)--(2.1756,0.7446)--(2.2003,0.7529)--(2.2250,0.7588)--(2.2497,0.7615)--(2.2744,0.7603)--(2.2992,0.7544)--(2.3239,0.7434)--(2.3486,0.7274)--(2.3733,0.7066)--(2.3981,0.6816)--(2.4228,0.6534)--(2.4475,0.6230)--(2.4722,0.5913)--(2.4969,0.5592)--(2.5217,0.5275)--(2.5464,0.4967)--(2.5711,0.4672)--(2.5958,0.4393)--(2.6206,0.4130)--(2.6453,0.3884)--(2.6700,0.3656)--(2.6947,0.3444)--(2.7194,0.3247)--(2.7442,0.3065)--(2.7689,0.2897)--(2.7936,0.2741)--(2.8183,0.2597)--(2.8431,0.2463)--(2.8678,0.2339)--(2.8925,0.2224)--(2.9172,0.2117)--(2.9419,0.2018)--(2.9667,0.1925)--(2.9914,0.1839)--(3.0161,0.1758)--(3.0408,0.1682)--(3.0656,0.1612)--(3.0903,0.1545)--(3.1150,0.1483)--(3.1397,0.1425)--(3.1644,0.1370)--(3.1892,0.1318)--(3.2139,0.1269)--(3.2386,0.1223)--(3.2633,0.1179)--(3.2881,0.1138)--(3.3128,0.1099)--(3.3375,0.1062)--(3.3622,0.1027)--(3.3869,0.0993)--(3.4117,0.0961)--(3.4364,0.0931)--(3.4611,0.0902)--(3.4858,0.0875)--(3.5106,0.0849)--(3.5353,0.0824)--(3.5600,0.0800)--(3.5847,0.0777)--(3.6094,0.0755)--(3.6342,0.0735)--(3.6589,0.0715)--(3.6836,0.0695)--(3.7083,0.0677)--(3.7331,0.0659)--(3.7578,0.0643)--(3.7825,0.0626)--(3.8072,0.0611)--(3.8319,0.0596)--(3.8567,0.0581)--(3.8814,0.0567)--(3.9061,0.0554)--(3.9308,0.0541)--(3.9556,0.0529)--(3.9803,0.0517)--(4.0050,0.0505)--(4.0297,0.0494)--(4.0544,0.0483)--(4.0792,0.0473)--(4.1039,0.0462)--(4.1286,0.0453)--(4.1533,0.0443)--(4.1781,0.0434)--(4.2028,0.0425)--(4.2275,0.0417)--(4.2522,0.0408)--(4.2769,0.0400)--(4.3017,0.0393)--(4.3264,0.0385)--(4.3511,0.0378)--(4.3758,0.0371)--(4.4006,0.0364)--(4.4253,0.0357)--(4.4500,0.0350);
\draw[red!75!black,thick] (1.45,3.25)--++(.30,0) node[right,black,font=\tiny] {$Y_{xy}$};
\draw[teal!70!black,thick] (0.0000,0.2091)--(0.0247,0.2155)--(0.0494,0.2221)--(0.0742,0.2289)--(0.0989,0.2359)--(0.1236,0.2430)--(0.1483,0.2504)--(0.1731,0.2580)--(0.1978,0.2658)--(0.2225,0.2738)--(0.2472,0.2821)--(0.2719,0.2907)--(0.2967,0.2996)--(0.3214,0.3088)--(0.3461,0.3184)--(0.3708,0.3283)--(0.3956,0.3386)--(0.4203,0.3493)--(0.4450,0.3605)--(0.4697,0.3721)--(0.4944,0.3843)--(0.5192,0.3970)--(0.5439,0.4103)--(0.5686,0.4243)--(0.5933,0.4390)--(0.6181,0.4545)--(0.6428,0.4709)--(0.6675,0.4882)--(0.6922,0.5065)--(0.7169,0.5260)--(0.7417,0.5467)--(0.7664,0.5688)--(0.7911,0.5924)--(0.8158,0.6178)--(0.8406,0.6451)--(0.8653,0.6745)--(0.8900,0.7063)--(0.9147,0.7408)--(0.9394,0.7784)--(0.9642,0.8194)--(0.9889,0.8642)--(1.0136,0.9133)--(1.0383,0.9670)--(1.0631,1.0259)--(1.0878,1.0902)--(1.1125,1.1597)--(1.1372,1.2339)--(1.1619,1.3111)--(1.1867,1.3882)--(1.2114,1.4599)--(1.2361,1.5187)--(1.2608,1.5551)--(1.2856,1.5607)--(1.3103,1.5306)--(1.3350,1.4666)--(1.3597,1.3764)--(1.3844,1.2705)--(1.4092,1.1591)--(1.4339,1.0498)--(1.4586,0.9473)--(1.4833,0.8539)--(1.5081,0.7706)--(1.5328,0.6976)--(1.5575,0.6345)--(1.5822,0.5811)--(1.6069,0.5369)--(1.6317,0.5019)--(1.6564,0.4756)--(1.6811,0.4580)--(1.7058,0.4488)--(1.7306,0.4476)--(1.7553,0.4537)--(1.7800,0.4667)--(1.8047,0.4859)--(1.8294,0.5107)--(1.8542,0.5405)--(1.8789,0.5750)--(1.9036,0.6138)--(1.9283,0.6567)--(1.9531,0.7036)--(1.9778,0.7545)--(2.0025,0.8093)--(2.0272,0.8679)--(2.0519,0.9303)--(2.0767,0.9963)--(2.1014,1.0657)--(2.1261,1.1379)--(2.1508,1.2121)--(2.1756,1.2873)--(2.2003,1.3619)--(2.2250,1.4341)--(2.2497,1.5016)--(2.2744,1.5618)--(2.2992,1.6125)--(2.3239,1.6515)--(2.3486,1.6773)--(2.3733,1.6894)--(2.3981,1.6880)--(2.4228,1.6744)--(2.4475,1.6503)--(2.4722,1.6177)--(2.4969,1.5789)--(2.5217,1.5357)--(2.5464,1.4900)--(2.5711,1.4429)--(2.5958,1.3958)--(2.6206,1.3492)--(2.6453,1.3039)--(2.6700,1.2601)--(2.6947,1.2181)--(2.7194,1.1780)--(2.7442,1.1399)--(2.7689,1.1037)--(2.7936,1.0695)--(2.8183,1.0371)--(2.8431,1.0064)--(2.8678,0.9774)--(2.8925,0.9499)--(2.9172,0.9239)--(2.9419,0.8993)--(2.9667,0.8760)--(2.9914,0.8539)--(3.0161,0.8329)--(3.0408,0.8130)--(3.0656,0.7940)--(3.0903,0.7759)--(3.1150,0.7587)--(3.1397,0.7423)--(3.1644,0.7267)--(3.1892,0.7117)--(3.2139,0.6974)--(3.2386,0.6837)--(3.2633,0.6706)--(3.2881,0.6581)--(3.3128,0.6460)--(3.3375,0.6344)--(3.3622,0.6233)--(3.3869,0.6126)--(3.4117,0.6023)--(3.4364,0.5924)--(3.4611,0.5828)--(3.4858,0.5736)--(3.5106,0.5647)--(3.5353,0.5561)--(3.5600,0.5478)--(3.5847,0.5398)--(3.6094,0.5320)--(3.6342,0.5245)--(3.6589,0.5172)--(3.6836,0.5101)--(3.7083,0.5033)--(3.7331,0.4967)--(3.7578,0.4902)--(3.7825,0.4840)--(3.8072,0.4779)--(3.8319,0.4720)--(3.8567,0.4662)--(3.8814,0.4607)--(3.9061,0.4552)--(3.9308,0.4499)--(3.9556,0.4448)--(3.9803,0.4398)--(4.0050,0.4349)--(4.0297,0.4301)--(4.0544,0.4255)--(4.0792,0.4209)--(4.1039,0.4165)--(4.1286,0.4122)--(4.1533,0.4079)--(4.1781,0.4038)--(4.2028,0.3998)--(4.2275,0.3958)--(4.2522,0.3920)--(4.2769,0.3882)--(4.3017,0.3845)--(4.3264,0.3809)--(4.3511,0.3774)--(4.3758,0.3740)--(4.4006,0.3706)--(4.4253,0.3673)--(4.4500,0.3640);
\draw[teal!70!black,thick] (2.9,3.25)--++(.30,0) node[right,black,font=\tiny] {$Y_{yy}$};
\end{scope}
\begin{scope}[shift={(5.85,0)}]
\node[anchor=west,font=\small\bfseries] at (0,3.65) {(b) Temporal passivity};
\fill[gray!12] (0.2000,0.1500)--(3.4500,0.1500)--(4.3000,0.9000)--(1.0500,0.9000)--cycle;
\filldraw[fill=teal!34!white,draw=teal!55!black,line width=.12pt] (0.9969,1.2833)--(1.0984,1.2994)--(1.1516,1.3480)--(1.0500,1.3335)--cycle;
\filldraw[fill=teal!35!white,draw=teal!55!black,line width=.12pt] (1.0984,1.2994)--(1.2000,1.3169)--(1.2531,1.3636)--(1.1516,1.3480)--cycle;
\filldraw[fill=teal!35!white,draw=teal!55!black,line width=.12pt] (1.2000,1.3169)--(1.3016,1.3358)--(1.3547,1.3804)--(1.2531,1.3636)--cycle;
\filldraw[fill=teal!36!white,draw=teal!55!black,line width=.12pt] (1.3016,1.3358)--(1.4031,1.3557)--(1.4562,1.3980)--(1.3547,1.3804)--cycle;
\filldraw[fill=teal!37!white,draw=teal!55!black,line width=.12pt] (1.4031,1.3557)--(1.5047,1.3763)--(1.5578,1.4160)--(1.4562,1.3980)--cycle;
\filldraw[fill=teal!37!white,draw=teal!55!black,line width=.12pt] (1.5047,1.3763)--(1.6062,1.3972)--(1.6594,1.4343)--(1.5578,1.4160)--cycle;
\filldraw[fill=teal!38!white,draw=teal!55!black,line width=.12pt] (1.6062,1.3972)--(1.7078,1.4179)--(1.7609,1.4523)--(1.6594,1.4343)--cycle;
\filldraw[fill=teal!39!white,draw=teal!55!black,line width=.12pt] (1.7078,1.4179)--(1.8094,1.4380)--(1.8625,1.4696)--(1.7609,1.4523)--cycle;
\filldraw[fill=teal!39!white,draw=teal!55!black,line width=.12pt] (1.8094,1.4380)--(1.9109,1.4569)--(1.9641,1.4858)--(1.8625,1.4696)--cycle;
\filldraw[fill=teal!40!white,draw=teal!55!black,line width=.12pt] (1.9109,1.4569)--(2.0125,1.4740)--(2.0656,1.5003)--(1.9641,1.4858)--cycle;
\filldraw[fill=teal!41!white,draw=teal!55!black,line width=.12pt] (2.0125,1.4740)--(2.1141,1.4886)--(2.1672,1.5125)--(2.0656,1.5003)--cycle;
\filldraw[fill=teal!41!white,draw=teal!55!black,line width=.12pt] (2.1141,1.4886)--(2.2156,1.4995)--(2.2687,1.5213)--(2.1672,1.5125)--cycle;
\filldraw[fill=teal!42!white,draw=teal!55!black,line width=.12pt] (2.2156,1.4995)--(2.3172,1.5041)--(2.3703,1.5245)--(2.2687,1.5213)--cycle;
\filldraw[fill=teal!42!white,draw=teal!55!black,line width=.12pt] (2.3172,1.5041)--(2.4188,1.4982)--(2.4719,1.5192)--(2.3703,1.5245)--cycle;
\filldraw[fill=teal!42!white,draw=teal!55!black,line width=.12pt] (2.4188,1.4982)--(2.5203,1.4834)--(2.5734,1.5065)--(2.4719,1.5192)--cycle;
\filldraw[fill=teal!41!white,draw=teal!55!black,line width=.12pt] (2.5203,1.4834)--(2.6219,1.4639)--(2.6750,1.4895)--(2.5734,1.5065)--cycle;
\filldraw[fill=teal!40!white,draw=teal!55!black,line width=.12pt] (2.6219,1.4639)--(2.7234,1.4416)--(2.7766,1.4698)--(2.6750,1.4895)--cycle;
\filldraw[fill=teal!40!white,draw=teal!55!black,line width=.12pt] (2.7234,1.4416)--(2.8250,1.4176)--(2.8781,1.4485)--(2.7766,1.4698)--cycle;
\filldraw[fill=teal!39!white,draw=teal!55!black,line width=.12pt] (2.8250,1.4176)--(2.9266,1.3926)--(2.9797,1.4261)--(2.8781,1.4485)--cycle;
\filldraw[fill=teal!38!white,draw=teal!55!black,line width=.12pt] (2.9266,1.3926)--(3.0281,1.3671)--(3.0813,1.4031)--(2.9797,1.4261)--cycle;
\filldraw[fill=teal!37!white,draw=teal!55!black,line width=.12pt] (3.0281,1.3671)--(3.1297,1.3415)--(3.1828,1.3798)--(3.0813,1.4031)--cycle;
\filldraw[fill=teal!36!white,draw=teal!55!black,line width=.12pt] (3.1297,1.3415)--(3.2313,1.3162)--(3.2844,1.3567)--(3.1828,1.3798)--cycle;
\filldraw[fill=teal!35!white,draw=teal!55!black,line width=.12pt] (3.2313,1.3162)--(3.3328,1.2915)--(3.3859,1.3339)--(3.2844,1.3567)--cycle;
\filldraw[fill=teal!35!white,draw=teal!55!black,line width=.12pt] (3.3328,1.2915)--(3.4344,1.2675)--(3.4875,1.3117)--(3.3859,1.3339)--cycle;
\filldraw[fill=teal!34!white,draw=teal!55!black,line width=.12pt] (3.4344,1.2675)--(3.5359,1.2446)--(3.5891,1.2903)--(3.4875,1.3117)--cycle;
\filldraw[fill=teal!33!white,draw=teal!55!black,line width=.12pt] (3.5359,1.2446)--(3.6375,1.2227)--(3.6906,1.2697)--(3.5891,1.2903)--cycle;
\filldraw[fill=teal!32!white,draw=teal!55!black,line width=.12pt] (3.6375,1.2227)--(3.7391,1.2019)--(3.7922,1.2501)--(3.6906,1.2697)--cycle;
\filldraw[fill=teal!32!white,draw=teal!55!black,line width=.12pt] (3.7391,1.2019)--(3.8406,1.1823)--(3.8938,1.2314)--(3.7922,1.2501)--cycle;
\filldraw[fill=teal!31!white,draw=teal!55!black,line width=.12pt] (3.8406,1.1823)--(3.9422,1.1638)--(3.9953,1.2137)--(3.8938,1.2314)--cycle;
\filldraw[fill=teal!30!white,draw=teal!55!black,line width=.12pt] (3.9422,1.1638)--(4.0438,1.1465)--(4.0969,1.1971)--(3.9953,1.2137)--cycle;
\filldraw[fill=teal!30!white,draw=teal!55!black,line width=.12pt] (4.0438,1.1465)--(4.1453,1.1303)--(4.1984,1.1814)--(4.0969,1.1971)--cycle;
\filldraw[fill=teal!29!white,draw=teal!55!black,line width=.12pt] (4.1453,1.1303)--(4.2469,1.1152)--(4.3000,1.1667)--(4.1984,1.1814)--cycle;
\filldraw[fill=teal!34!white,draw=teal!55!black,line width=.12pt] (0.9438,1.2316)--(1.0453,1.2495)--(1.0984,1.2994)--(0.9969,1.2833)--cycle;
\filldraw[fill=teal!35!white,draw=teal!55!black,line width=.12pt] (1.0453,1.2495)--(1.1469,1.2691)--(1.2000,1.3169)--(1.0984,1.2994)--cycle;
\filldraw[fill=teal!35!white,draw=teal!55!black,line width=.12pt] (1.1469,1.2691)--(1.2484,1.2903)--(1.3016,1.3358)--(1.2000,1.3169)--cycle;
\filldraw[fill=teal!36!white,draw=teal!55!black,line width=.12pt] (1.2484,1.2903)--(1.3500,1.3128)--(1.4031,1.3557)--(1.3016,1.3358)--cycle;
\filldraw[fill=teal!37!white,draw=teal!55!black,line width=.12pt] (1.3500,1.3128)--(1.4516,1.3363)--(1.5047,1.3763)--(1.4031,1.3557)--cycle;
\filldraw[fill=teal!38!white,draw=teal!55!black,line width=.12pt] (1.4516,1.3363)--(1.5531,1.3602)--(1.6062,1.3972)--(1.5047,1.3763)--cycle;
\filldraw[fill=teal!38!white,draw=teal!55!black,line width=.12pt] (1.5531,1.3602)--(1.6547,1.3841)--(1.7078,1.4179)--(1.6062,1.3972)--cycle;
\filldraw[fill=teal!39!white,draw=teal!55!black,line width=.12pt] (1.6547,1.3841)--(1.7563,1.4074)--(1.8094,1.4380)--(1.7078,1.4179)--cycle;
\filldraw[fill=teal!40!white,draw=teal!55!black,line width=.12pt] (1.7563,1.4074)--(1.8578,1.4294)--(1.9109,1.4569)--(1.8094,1.4380)--cycle;
\filldraw[fill=teal!41!white,draw=teal!55!black,line width=.12pt] (1.8578,1.4294)--(1.9594,1.4495)--(2.0125,1.4740)--(1.9109,1.4569)--cycle;
\filldraw[fill=teal!41!white,draw=teal!55!black,line width=.12pt] (1.9594,1.4495)--(2.0609,1.4669)--(2.1141,1.4886)--(2.0125,1.4740)--cycle;
\filldraw[fill=teal!42!white,draw=teal!55!black,line width=.12pt] (2.0609,1.4669)--(2.1625,1.4803)--(2.2156,1.4995)--(2.1141,1.4886)--cycle;
\filldraw[fill=teal!42!white,draw=teal!55!black,line width=.12pt] (2.1625,1.4803)--(2.2641,1.4866)--(2.3172,1.5041)--(2.2156,1.4995)--cycle;
\filldraw[fill=teal!43!white,draw=teal!55!black,line width=.12pt] (2.2641,1.4866)--(2.3656,1.4799)--(2.4188,1.4982)--(2.3172,1.5041)--cycle;
\filldraw[fill=teal!42!white,draw=teal!55!black,line width=.12pt] (2.3656,1.4799)--(2.4672,1.4625)--(2.5203,1.4834)--(2.4188,1.4982)--cycle;
\filldraw[fill=teal!42!white,draw=teal!55!black,line width=.12pt] (2.4672,1.4625)--(2.5688,1.4400)--(2.6219,1.4639)--(2.5203,1.4834)--cycle;
\filldraw[fill=teal!41!white,draw=teal!55!black,line width=.12pt] (2.5688,1.4400)--(2.6703,1.4145)--(2.7234,1.4416)--(2.6219,1.4639)--cycle;
\filldraw[fill=teal!40!white,draw=teal!55!black,line width=.12pt] (2.6703,1.4145)--(2.7719,1.3874)--(2.8250,1.4176)--(2.7234,1.4416)--cycle;
\filldraw[fill=teal!39!white,draw=teal!55!black,line width=.12pt] (2.7719,1.3874)--(2.8734,1.3594)--(2.9266,1.3926)--(2.8250,1.4176)--cycle;
\filldraw[fill=teal!38!white,draw=teal!55!black,line width=.12pt] (2.8734,1.3594)--(2.9750,1.3310)--(3.0281,1.3671)--(2.9266,1.3926)--cycle;
\filldraw[fill=teal!37!white,draw=teal!55!black,line width=.12pt] (2.9750,1.3310)--(3.0766,1.3028)--(3.1297,1.3415)--(3.0281,1.3671)--cycle;
\filldraw[fill=teal!37!white,draw=teal!55!black,line width=.12pt] (3.0766,1.3028)--(3.1781,1.2752)--(3.2313,1.3162)--(3.1297,1.3415)--cycle;
\filldraw[fill=teal!36!white,draw=teal!55!black,line width=.12pt] (3.1781,1.2752)--(3.2797,1.2483)--(3.3328,1.2915)--(3.2313,1.3162)--cycle;
\filldraw[fill=teal!35!white,draw=teal!55!black,line width=.12pt] (3.2797,1.2483)--(3.3813,1.2225)--(3.4344,1.2675)--(3.3328,1.2915)--cycle;
\filldraw[fill=teal!34!white,draw=teal!55!black,line width=.12pt] (3.3813,1.2225)--(3.4828,1.1980)--(3.5359,1.2446)--(3.4344,1.2675)--cycle;
\filldraw[fill=teal!33!white,draw=teal!55!black,line width=.12pt] (3.4828,1.1980)--(3.5844,1.1747)--(3.6375,1.2227)--(3.5359,1.2446)--cycle;
\filldraw[fill=teal!32!white,draw=teal!55!black,line width=.12pt] (3.5844,1.1747)--(3.6859,1.1528)--(3.7391,1.2019)--(3.6375,1.2227)--cycle;
\filldraw[fill=teal!32!white,draw=teal!55!black,line width=.12pt] (3.6859,1.1528)--(3.7875,1.1322)--(3.8406,1.1823)--(3.7391,1.2019)--cycle;
\filldraw[fill=teal!31!white,draw=teal!55!black,line width=.12pt] (3.7875,1.1322)--(3.8891,1.1130)--(3.9422,1.1638)--(3.8406,1.1823)--cycle;
\filldraw[fill=teal!30!white,draw=teal!55!black,line width=.12pt] (3.8891,1.1130)--(3.9906,1.0950)--(4.0438,1.1465)--(3.9422,1.1638)--cycle;
\filldraw[fill=teal!30!white,draw=teal!55!black,line width=.12pt] (3.9906,1.0950)--(4.0922,1.0784)--(4.1453,1.1303)--(4.0438,1.1465)--cycle;
\filldraw[fill=teal!29!white,draw=teal!55!black,line width=.12pt] (4.0922,1.0784)--(4.1938,1.0629)--(4.2469,1.1152)--(4.1453,1.1303)--cycle;
\filldraw[fill=teal!34!white,draw=teal!55!black,line width=.12pt] (0.8906,1.1784)--(0.9922,1.1981)--(1.0453,1.2495)--(0.9438,1.2316)--cycle;
\filldraw[fill=teal!35!white,draw=teal!55!black,line width=.12pt] (0.9922,1.1981)--(1.0938,1.2200)--(1.1469,1.2691)--(1.0453,1.2495)--cycle;
\filldraw[fill=teal!35!white,draw=teal!55!black,line width=.12pt] (1.0938,1.2200)--(1.1953,1.2438)--(1.2484,1.2903)--(1.1469,1.2691)--cycle;
\filldraw[fill=teal!36!white,draw=teal!55!black,line width=.12pt] (1.1953,1.2438)--(1.2969,1.2692)--(1.3500,1.3128)--(1.2484,1.2903)--cycle;
\filldraw[fill=teal!37!white,draw=teal!55!black,line width=.12pt] (1.2969,1.2692)--(1.3984,1.2958)--(1.4516,1.3363)--(1.3500,1.3128)--cycle;
\filldraw[fill=teal!38!white,draw=teal!55!black,line width=.12pt] (1.3984,1.2958)--(1.5000,1.3231)--(1.5531,1.3602)--(1.4516,1.3363)--cycle;
\filldraw[fill=teal!39!white,draw=teal!55!black,line width=.12pt] (1.5000,1.3231)--(1.6016,1.3506)--(1.6547,1.3841)--(1.5531,1.3602)--cycle;
\filldraw[fill=teal!40!white,draw=teal!55!black,line width=.12pt] (1.6016,1.3506)--(1.7031,1.3776)--(1.7563,1.4074)--(1.6547,1.3841)--cycle;
\filldraw[fill=teal!41!white,draw=teal!55!black,line width=.12pt] (1.7031,1.3776)--(1.8047,1.4033)--(1.8578,1.4294)--(1.7563,1.4074)--cycle;
\filldraw[fill=teal!41!white,draw=teal!55!black,line width=.12pt] (1.8047,1.4033)--(1.9063,1.4270)--(1.9594,1.4495)--(1.8578,1.4294)--cycle;
\filldraw[fill=teal!42!white,draw=teal!55!black,line width=.12pt] (1.9063,1.4270)--(2.0078,1.4477)--(2.0609,1.4669)--(1.9594,1.4495)--cycle;
\filldraw[fill=teal!43!white,draw=teal!55!black,line width=.12pt] (2.0078,1.4477)--(2.1094,1.4641)--(2.1625,1.4803)--(2.0609,1.4669)--cycle;
\filldraw[fill=teal!43!white,draw=teal!55!black,line width=.12pt] (2.1094,1.4641)--(2.2109,1.4725)--(2.2641,1.4866)--(2.1625,1.4803)--cycle;
\filldraw[fill=teal!44!white,draw=teal!55!black,line width=.12pt] (2.2109,1.4725)--(2.3125,1.4648)--(2.3656,1.4799)--(2.2641,1.4866)--cycle;
\filldraw[fill=teal!44!white,draw=teal!55!black,line width=.12pt] (2.3125,1.4648)--(2.4141,1.4441)--(2.4672,1.4625)--(2.3656,1.4799)--cycle;
\filldraw[fill=teal!43!white,draw=teal!55!black,line width=.12pt] (2.4141,1.4441)--(2.5156,1.4178)--(2.5688,1.4400)--(2.4672,1.4625)--cycle;
\filldraw[fill=teal!42!white,draw=teal!55!black,line width=.12pt] (2.5156,1.4178)--(2.6172,1.3886)--(2.6703,1.4145)--(2.5688,1.4400)--cycle;
\filldraw[fill=teal!41!white,draw=teal!55!black,line width=.12pt] (2.6172,1.3886)--(2.7188,1.3579)--(2.7719,1.3874)--(2.6703,1.4145)--cycle;
\filldraw[fill=teal!40!white,draw=teal!55!black,line width=.12pt] (2.7188,1.3579)--(2.8203,1.3264)--(2.8734,1.3594)--(2.7719,1.3874)--cycle;
\filldraw[fill=teal!39!white,draw=teal!55!black,line width=.12pt] (2.8203,1.3264)--(2.9219,1.2948)--(2.9750,1.3310)--(2.8734,1.3594)--cycle;
\filldraw[fill=teal!38!white,draw=teal!55!black,line width=.12pt] (2.9219,1.2948)--(3.0234,1.2637)--(3.0766,1.3028)--(2.9750,1.3310)--cycle;
\filldraw[fill=teal!37!white,draw=teal!55!black,line width=.12pt] (3.0234,1.2637)--(3.1250,1.2334)--(3.1781,1.2752)--(3.0766,1.3028)--cycle;
\filldraw[fill=teal!36!white,draw=teal!55!black,line width=.12pt] (3.1250,1.2334)--(3.2266,1.2043)--(3.2797,1.2483)--(3.1781,1.2752)--cycle;
\filldraw[fill=teal!35!white,draw=teal!55!black,line width=.12pt] (3.2266,1.2043)--(3.3281,1.1765)--(3.3813,1.2225)--(3.2797,1.2483)--cycle;
\filldraw[fill=teal!34!white,draw=teal!55!black,line width=.12pt] (3.3281,1.1765)--(3.4297,1.1502)--(3.4828,1.1980)--(3.3813,1.2225)--cycle;
\filldraw[fill=teal!33!white,draw=teal!55!black,line width=.12pt] (3.4297,1.1502)--(3.5313,1.1256)--(3.5844,1.1747)--(3.4828,1.1980)--cycle;
\filldraw[fill=teal!32!white,draw=teal!55!black,line width=.12pt] (3.5313,1.1256)--(3.6328,1.1025)--(3.6859,1.1528)--(3.5844,1.1747)--cycle;
\filldraw[fill=teal!31!white,draw=teal!55!black,line width=.12pt] (3.6328,1.1025)--(3.7344,1.0810)--(3.7875,1.1322)--(3.6859,1.1528)--cycle;
\filldraw[fill=teal!31!white,draw=teal!55!black,line width=.12pt] (3.7344,1.0810)--(3.8359,1.0610)--(3.8891,1.1130)--(3.7875,1.1322)--cycle;
\filldraw[fill=teal!30!white,draw=teal!55!black,line width=.12pt] (3.8359,1.0610)--(3.9375,1.0425)--(3.9906,1.0950)--(3.8891,1.1130)--cycle;
\filldraw[fill=teal!29!white,draw=teal!55!black,line width=.12pt] (3.9375,1.0425)--(4.0391,1.0254)--(4.0922,1.0784)--(3.9906,1.0950)--cycle;
\filldraw[fill=teal!29!white,draw=teal!55!black,line width=.12pt] (4.0391,1.0254)--(4.1406,1.0096)--(4.1938,1.0629)--(4.0922,1.0784)--cycle;
\filldraw[fill=teal!34!white,draw=teal!55!black,line width=.12pt] (0.8375,1.1232)--(0.9391,1.1449)--(0.9922,1.1981)--(0.8906,1.1784)--cycle;
\filldraw[fill=teal!34!white,draw=teal!55!black,line width=.12pt] (0.9391,1.1449)--(1.0406,1.1692)--(1.0938,1.2200)--(0.9922,1.1981)--cycle;
\filldraw[fill=teal!35!white,draw=teal!55!black,line width=.12pt] (1.0406,1.1692)--(1.1422,1.1958)--(1.1953,1.2438)--(1.0938,1.2200)--cycle;
\filldraw[fill=teal!36!white,draw=teal!55!black,line width=.12pt] (1.1422,1.1958)--(1.2437,1.2244)--(1.2969,1.2692)--(1.1953,1.2438)--cycle;
\filldraw[fill=teal!37!white,draw=teal!55!black,line width=.12pt] (1.2437,1.2244)--(1.3453,1.2547)--(1.3984,1.2958)--(1.2969,1.2692)--cycle;
\filldraw[fill=teal!38!white,draw=teal!55!black,line width=.12pt] (1.3453,1.2547)--(1.4469,1.2860)--(1.5000,1.3231)--(1.3984,1.2958)--cycle;
\filldraw[fill=teal!39!white,draw=teal!55!black,line width=.12pt] (1.4469,1.2860)--(1.5484,1.3176)--(1.6016,1.3506)--(1.5000,1.3231)--cycle;
\filldraw[fill=teal!40!white,draw=teal!55!black,line width=.12pt] (1.5484,1.3176)--(1.6500,1.3488)--(1.7031,1.3776)--(1.6016,1.3506)--cycle;
\filldraw[fill=teal!41!white,draw=teal!55!black,line width=.12pt] (1.6500,1.3488)--(1.7516,1.3788)--(1.8047,1.4033)--(1.7031,1.3776)--cycle;
\filldraw[fill=teal!42!white,draw=teal!55!black,line width=.12pt] (1.7516,1.3788)--(1.8531,1.4066)--(1.9063,1.4270)--(1.8047,1.4033)--cycle;
\filldraw[fill=teal!43!white,draw=teal!55!black,line width=.12pt] (1.8531,1.4066)--(1.9547,1.4312)--(2.0078,1.4477)--(1.9063,1.4270)--cycle;
\filldraw[fill=teal!44!white,draw=teal!55!black,line width=.12pt] (1.9547,1.4312)--(2.0562,1.4511)--(2.1094,1.4641)--(2.0078,1.4477)--cycle;
\filldraw[fill=teal!45!white,draw=teal!55!black,line width=.12pt] (2.0562,1.4511)--(2.1578,1.4622)--(2.2109,1.4725)--(2.1094,1.4641)--cycle;
\filldraw[fill=teal!45!white,draw=teal!55!black,line width=.12pt] (2.1578,1.4622)--(2.2594,1.4531)--(2.3125,1.4648)--(2.2109,1.4725)--cycle;
\filldraw[fill=teal!45!white,draw=teal!55!black,line width=.12pt] (2.2594,1.4531)--(2.3609,1.4282)--(2.4141,1.4441)--(2.3125,1.4648)--cycle;
\filldraw[fill=teal!44!white,draw=teal!55!black,line width=.12pt] (2.3609,1.4282)--(2.4625,1.3974)--(2.5156,1.4178)--(2.4141,1.4441)--cycle;
\filldraw[fill=teal!43!white,draw=teal!55!black,line width=.12pt] (2.4625,1.3974)--(2.5641,1.3638)--(2.6172,1.3886)--(2.5156,1.4178)--cycle;
\filldraw[fill=teal!42!white,draw=teal!55!black,line width=.12pt] (2.5641,1.3638)--(2.6656,1.3288)--(2.7188,1.3579)--(2.6172,1.3886)--cycle;
\filldraw[fill=teal!41!white,draw=teal!55!black,line width=.12pt] (2.6656,1.3288)--(2.7672,1.2934)--(2.8203,1.3264)--(2.7188,1.3579)--cycle;
\filldraw[fill=teal!39!white,draw=teal!55!black,line width=.12pt] (2.7672,1.2934)--(2.8688,1.2582)--(2.9219,1.2948)--(2.8203,1.3264)--cycle;
\filldraw[fill=teal!38!white,draw=teal!55!black,line width=.12pt] (2.8688,1.2582)--(2.9703,1.2238)--(3.0234,1.2637)--(2.9219,1.2948)--cycle;
\filldraw[fill=teal!37!white,draw=teal!55!black,line width=.12pt] (2.9703,1.2238)--(3.0719,1.1907)--(3.1250,1.2334)--(3.0234,1.2637)--cycle;
\filldraw[fill=teal!36!white,draw=teal!55!black,line width=.12pt] (3.0719,1.1907)--(3.1734,1.1591)--(3.2266,1.2043)--(3.1250,1.2334)--cycle;
\filldraw[fill=teal!35!white,draw=teal!55!black,line width=.12pt] (3.1734,1.1591)--(3.2750,1.1292)--(3.3281,1.1765)--(3.2266,1.2043)--cycle;
\filldraw[fill=teal!34!white,draw=teal!55!black,line width=.12pt] (3.2750,1.1292)--(3.3766,1.1012)--(3.4297,1.1502)--(3.3281,1.1765)--cycle;
\filldraw[fill=teal!33!white,draw=teal!55!black,line width=.12pt] (3.3766,1.1012)--(3.4781,1.0751)--(3.5313,1.1256)--(3.4297,1.1502)--cycle;
\filldraw[fill=teal!32!white,draw=teal!55!black,line width=.12pt] (3.4781,1.0751)--(3.5797,1.0508)--(3.6328,1.1025)--(3.5313,1.1256)--cycle;
\filldraw[fill=teal!31!white,draw=teal!55!black,line width=.12pt] (3.5797,1.0508)--(3.6813,1.0284)--(3.7344,1.0810)--(3.6328,1.1025)--cycle;
\filldraw[fill=teal!31!white,draw=teal!55!black,line width=.12pt] (3.6813,1.0284)--(3.7828,1.0078)--(3.8359,1.0610)--(3.7344,1.0810)--cycle;
\filldraw[fill=teal!30!white,draw=teal!55!black,line width=.12pt] (3.7828,1.0078)--(3.8844,0.9888)--(3.9375,1.0425)--(3.8359,1.0610)--cycle;
\filldraw[fill=teal!29!white,draw=teal!55!black,line width=.12pt] (3.8844,0.9888)--(3.9859,0.9714)--(4.0391,1.0254)--(3.9375,1.0425)--cycle;
\filldraw[fill=teal!29!white,draw=teal!55!black,line width=.12pt] (3.9859,0.9714)--(4.0875,0.9553)--(4.1406,1.0096)--(4.0391,1.0254)--cycle;
\filldraw[fill=teal!33!white,draw=teal!55!black,line width=.12pt] (0.7844,1.0659)--(0.8859,1.0897)--(0.9391,1.1449)--(0.8375,1.1232)--cycle;
\filldraw[fill=teal!34!white,draw=teal!55!black,line width=.12pt] (0.8859,1.0897)--(0.9875,1.1165)--(1.0406,1.1692)--(0.9391,1.1449)--cycle;
\filldraw[fill=teal!35!white,draw=teal!55!black,line width=.12pt] (0.9875,1.1165)--(1.0891,1.1461)--(1.1422,1.1958)--(1.0406,1.1692)--cycle;
\filldraw[fill=teal!36!white,draw=teal!55!black,line width=.12pt] (1.0891,1.1461)--(1.1906,1.1783)--(1.2437,1.2244)--(1.1422,1.1958)--cycle;
\filldraw[fill=teal!37!white,draw=teal!55!black,line width=.12pt] (1.1906,1.1783)--(1.2922,1.2126)--(1.3453,1.2547)--(1.2437,1.2244)--cycle;
\filldraw[fill=teal!38!white,draw=teal!55!black,line width=.12pt] (1.2922,1.2126)--(1.3937,1.2484)--(1.4469,1.2860)--(1.3453,1.2547)--cycle;
\filldraw[fill=teal!39!white,draw=teal!55!black,line width=.12pt] (1.3937,1.2484)--(1.4953,1.2849)--(1.5484,1.3176)--(1.4469,1.2860)--cycle;
\filldraw[fill=teal!41!white,draw=teal!55!black,line width=.12pt] (1.4953,1.2849)--(1.5969,1.3210)--(1.6500,1.3488)--(1.5484,1.3176)--cycle;
\filldraw[fill=teal!42!white,draw=teal!55!black,line width=.12pt] (1.5969,1.3210)--(1.6984,1.3559)--(1.7516,1.3788)--(1.6500,1.3488)--cycle;
\filldraw[fill=teal!43!white,draw=teal!55!black,line width=.12pt] (1.6984,1.3559)--(1.8000,1.3885)--(1.8531,1.4066)--(1.7516,1.3788)--cycle;
\filldraw[fill=teal!44!white,draw=teal!55!black,line width=.12pt] (1.8000,1.3885)--(1.9016,1.4176)--(1.9547,1.4312)--(1.8531,1.4066)--cycle;
\filldraw[fill=teal!45!white,draw=teal!55!black,line width=.12pt] (1.9016,1.4176)--(2.0031,1.4418)--(2.0562,1.4511)--(1.9547,1.4312)--cycle;
\filldraw[fill=teal!46!white,draw=teal!55!black,line width=.12pt] (2.0031,1.4418)--(2.1047,1.4563)--(2.1578,1.4622)--(2.0562,1.4511)--cycle;
\filldraw[fill=teal!46!white,draw=teal!55!black,line width=.12pt] (2.1047,1.4563)--(2.2062,1.4453)--(2.2594,1.4531)--(2.1578,1.4622)--cycle;
\filldraw[fill=teal!46!white,draw=teal!55!black,line width=.12pt] (2.2062,1.4453)--(2.3078,1.4151)--(2.3609,1.4282)--(2.2594,1.4531)--cycle;
\filldraw[fill=teal!45!white,draw=teal!55!black,line width=.12pt] (2.3078,1.4151)--(2.4094,1.3788)--(2.4625,1.3974)--(2.3609,1.4282)--cycle;
\filldraw[fill=teal!44!white,draw=teal!55!black,line width=.12pt] (2.4094,1.3788)--(2.5109,1.3399)--(2.5641,1.3638)--(2.4625,1.3974)--cycle;
\filldraw[fill=teal!42!white,draw=teal!55!black,line width=.12pt] (2.5109,1.3399)--(2.6125,1.3000)--(2.6656,1.3288)--(2.5641,1.3638)--cycle;
\filldraw[fill=teal!41!white,draw=teal!55!black,line width=.12pt] (2.6125,1.3000)--(2.7141,1.2601)--(2.7672,1.2934)--(2.6656,1.3288)--cycle;
\filldraw[fill=teal!40!white,draw=teal!55!black,line width=.12pt] (2.7141,1.2601)--(2.8156,1.2208)--(2.8688,1.2582)--(2.7672,1.2934)--cycle;
\filldraw[fill=teal!39!white,draw=teal!55!black,line width=.12pt] (2.8156,1.2208)--(2.9172,1.1829)--(2.9703,1.2238)--(2.8688,1.2582)--cycle;
\filldraw[fill=teal!37!white,draw=teal!55!black,line width=.12pt] (2.9172,1.1829)--(3.0188,1.1467)--(3.0719,1.1907)--(2.9703,1.2238)--cycle;
\filldraw[fill=teal!36!white,draw=teal!55!black,line width=.12pt] (3.0188,1.1467)--(3.1203,1.1124)--(3.1734,1.1591)--(3.0719,1.1907)--cycle;
\filldraw[fill=teal!35!white,draw=teal!55!black,line width=.12pt] (3.1203,1.1124)--(3.2219,1.0804)--(3.2750,1.1292)--(3.1734,1.1591)--cycle;
\filldraw[fill=teal!34!white,draw=teal!55!black,line width=.12pt] (3.2219,1.0804)--(3.3234,1.0505)--(3.3766,1.1012)--(3.2750,1.1292)--cycle;
\filldraw[fill=teal!33!white,draw=teal!55!black,line width=.12pt] (3.3234,1.0505)--(3.4250,1.0230)--(3.4781,1.0751)--(3.3766,1.1012)--cycle;
\filldraw[fill=teal!32!white,draw=teal!55!black,line width=.12pt] (3.4250,1.0230)--(3.5266,0.9977)--(3.5797,1.0508)--(3.4781,1.0751)--cycle;
\filldraw[fill=teal!31!white,draw=teal!55!black,line width=.12pt] (3.5266,0.9977)--(3.6281,0.9745)--(3.6813,1.0284)--(3.5797,1.0508)--cycle;
\filldraw[fill=teal!30!white,draw=teal!55!black,line width=.12pt] (3.6281,0.9745)--(3.7297,0.9532)--(3.7828,1.0078)--(3.6813,1.0284)--cycle;
\filldraw[fill=teal!30!white,draw=teal!55!black,line width=.12pt] (3.7297,0.9532)--(3.8313,0.9338)--(3.8844,0.9888)--(3.7828,1.0078)--cycle;
\filldraw[fill=teal!29!white,draw=teal!55!black,line width=.12pt] (3.8313,0.9338)--(3.9328,0.9161)--(3.9859,0.9714)--(3.8844,0.9888)--cycle;
\filldraw[fill=teal!28!white,draw=teal!55!black,line width=.12pt] (3.9328,0.9161)--(4.0344,0.8999)--(4.0875,0.9553)--(3.9859,0.9714)--cycle;
\filldraw[fill=teal!33!white,draw=teal!55!black,line width=.12pt] (0.7312,1.0060)--(0.8328,1.0318)--(0.8859,1.0897)--(0.7844,1.0659)--cycle;
\filldraw[fill=teal!34!white,draw=teal!55!black,line width=.12pt] (0.8328,1.0318)--(0.9344,1.0613)--(0.9875,1.1165)--(0.8859,1.0897)--cycle;
\filldraw[fill=teal!35!white,draw=teal!55!black,line width=.12pt] (0.9344,1.0613)--(1.0359,1.0942)--(1.0891,1.1461)--(0.9875,1.1165)--cycle;
\filldraw[fill=teal!36!white,draw=teal!55!black,line width=.12pt] (1.0359,1.0942)--(1.1375,1.1304)--(1.1906,1.1783)--(1.0891,1.1461)--cycle;
\filldraw[fill=teal!37!white,draw=teal!55!black,line width=.12pt] (1.1375,1.1304)--(1.2391,1.1693)--(1.2922,1.2126)--(1.1906,1.1783)--cycle;
\filldraw[fill=teal!38!white,draw=teal!55!black,line width=.12pt] (1.2391,1.1693)--(1.3406,1.2103)--(1.3937,1.2484)--(1.2922,1.2126)--cycle;
\filldraw[fill=teal!40!white,draw=teal!55!black,line width=.12pt] (1.3406,1.2103)--(1.4422,1.2523)--(1.4953,1.2849)--(1.3937,1.2484)--cycle;
\filldraw[fill=teal!41!white,draw=teal!55!black,line width=.12pt] (1.4422,1.2523)--(1.5437,1.2942)--(1.5969,1.3210)--(1.4953,1.2849)--cycle;
\filldraw[fill=teal!43!white,draw=teal!55!black,line width=.12pt] (1.5437,1.2942)--(1.6453,1.3348)--(1.6984,1.3559)--(1.5969,1.3210)--cycle;
\filldraw[fill=teal!44!white,draw=teal!55!black,line width=.12pt] (1.6453,1.3348)--(1.7469,1.3729)--(1.8000,1.3885)--(1.6984,1.3559)--cycle;
\filldraw[fill=teal!45!white,draw=teal!55!black,line width=.12pt] (1.7469,1.3729)--(1.8484,1.4074)--(1.9016,1.4176)--(1.8000,1.3885)--cycle;
\filldraw[fill=teal!46!white,draw=teal!55!black,line width=.12pt] (1.8484,1.4074)--(1.9500,1.4367)--(2.0031,1.4418)--(1.9016,1.4176)--cycle;
\filldraw[fill=teal!47!white,draw=teal!55!black,line width=.12pt] (1.9500,1.4367)--(2.0516,1.4554)--(2.1047,1.4563)--(2.0031,1.4418)--cycle;
\filldraw[fill=teal!48!white,draw=teal!55!black,line width=.12pt] (2.0516,1.4554)--(2.1531,1.4418)--(2.2062,1.4453)--(2.1047,1.4563)--cycle;
\filldraw[fill=teal!47!white,draw=teal!55!black,line width=.12pt] (2.1531,1.4418)--(2.2547,1.4047)--(2.3078,1.4151)--(2.2062,1.4453)--cycle;
\filldraw[fill=teal!46!white,draw=teal!55!black,line width=.12pt] (2.2547,1.4047)--(2.3563,1.3617)--(2.4094,1.3788)--(2.3078,1.4151)--cycle;
\filldraw[fill=teal!45!white,draw=teal!55!black,line width=.12pt] (2.3563,1.3617)--(2.4578,1.3167)--(2.5109,1.3399)--(2.4094,1.3788)--cycle;
\filldraw[fill=teal!43!white,draw=teal!55!black,line width=.12pt] (2.4578,1.3167)--(2.5594,1.2711)--(2.6125,1.3000)--(2.5109,1.3399)--cycle;
\filldraw[fill=teal!42!white,draw=teal!55!black,line width=.12pt] (2.5594,1.2711)--(2.6609,1.2261)--(2.7141,1.2601)--(2.6125,1.3000)--cycle;
\filldraw[fill=teal!40!white,draw=teal!55!black,line width=.12pt] (2.6609,1.2261)--(2.7625,1.1824)--(2.8156,1.2208)--(2.7141,1.2601)--cycle;
\filldraw[fill=teal!39!white,draw=teal!55!black,line width=.12pt] (2.7625,1.1824)--(2.8641,1.1405)--(2.9172,1.1829)--(2.8156,1.2208)--cycle;
\filldraw[fill=teal!37!white,draw=teal!55!black,line width=.12pt] (2.8641,1.1405)--(2.9656,1.1009)--(3.0188,1.1467)--(2.9172,1.1829)--cycle;
\filldraw[fill=teal!36!white,draw=teal!55!black,line width=.12pt] (2.9656,1.1009)--(3.0672,1.0639)--(3.1203,1.1124)--(3.0188,1.1467)--cycle;
\filldraw[fill=teal!35!white,draw=teal!55!black,line width=.12pt] (3.0672,1.0639)--(3.1688,1.0296)--(3.2219,1.0804)--(3.1203,1.1124)--cycle;
\filldraw[fill=teal!34!white,draw=teal!55!black,line width=.12pt] (3.1688,1.0296)--(3.2703,0.9980)--(3.3234,1.0505)--(3.2219,1.0804)--cycle;
\filldraw[fill=teal!33!white,draw=teal!55!black,line width=.12pt] (3.2703,0.9980)--(3.3719,0.9691)--(3.4250,1.0230)--(3.3234,1.0505)--cycle;
\filldraw[fill=teal!32!white,draw=teal!55!black,line width=.12pt] (3.3719,0.9691)--(3.4734,0.9427)--(3.5266,0.9977)--(3.4250,1.0230)--cycle;
\filldraw[fill=teal!31!white,draw=teal!55!black,line width=.12pt] (3.4734,0.9427)--(3.5750,0.9188)--(3.6281,0.9745)--(3.5266,0.9977)--cycle;
\filldraw[fill=teal!30!white,draw=teal!55!black,line width=.12pt] (3.5750,0.9188)--(3.6766,0.8971)--(3.7297,0.9532)--(3.6281,0.9745)--cycle;
\filldraw[fill=teal!29!white,draw=teal!55!black,line width=.12pt] (3.6766,0.8971)--(3.7781,0.8774)--(3.8313,0.9338)--(3.7297,0.9532)--cycle;
\filldraw[fill=teal!29!white,draw=teal!55!black,line width=.12pt] (3.7781,0.8774)--(3.8797,0.8596)--(3.9328,0.9161)--(3.8313,0.9338)--cycle;
\filldraw[fill=teal!28!white,draw=teal!55!black,line width=.12pt] (3.8797,0.8596)--(3.9813,0.8434)--(4.0344,0.8999)--(3.9328,0.9161)--cycle;
\filldraw[fill=teal!32!white,draw=teal!55!black,line width=.12pt] (0.6781,0.9431)--(0.7797,0.9710)--(0.8328,1.0318)--(0.7312,1.0060)--cycle;
\filldraw[fill=teal!33!white,draw=teal!55!black,line width=.12pt] (0.7797,0.9710)--(0.8812,1.0032)--(0.9344,1.0613)--(0.8328,1.0318)--cycle;
\filldraw[fill=teal!34!white,draw=teal!55!black,line width=.12pt] (0.8812,1.0032)--(0.9828,1.0396)--(1.0359,1.0942)--(0.9344,1.0613)--cycle;
\filldraw[fill=teal!36!white,draw=teal!55!black,line width=.12pt] (0.9828,1.0396)--(1.0844,1.0801)--(1.1375,1.1304)--(1.0359,1.0942)--cycle;
\filldraw[fill=teal!37!white,draw=teal!55!black,line width=.12pt] (1.0844,1.0801)--(1.1859,1.1243)--(1.2391,1.1693)--(1.1375,1.1304)--cycle;
\filldraw[fill=teal!38!white,draw=teal!55!black,line width=.12pt] (1.1859,1.1243)--(1.2875,1.1712)--(1.3406,1.2103)--(1.2391,1.1693)--cycle;
\filldraw[fill=teal!40!white,draw=teal!55!black,line width=.12pt] (1.2875,1.1712)--(1.3891,1.2198)--(1.4422,1.2523)--(1.3406,1.2103)--cycle;
\filldraw[fill=teal!42!white,draw=teal!55!black,line width=.12pt] (1.3891,1.2198)--(1.4906,1.2684)--(1.5437,1.2942)--(1.4422,1.2523)--cycle;
\filldraw[fill=teal!43!white,draw=teal!55!black,line width=.12pt] (1.4906,1.2684)--(1.5922,1.3156)--(1.6453,1.3348)--(1.5437,1.2942)--cycle;
\filldraw[fill=teal!45!white,draw=teal!55!black,line width=.12pt] (1.5922,1.3156)--(1.6937,1.3602)--(1.7469,1.3729)--(1.6453,1.3348)--cycle;
\filldraw[fill=teal!46!white,draw=teal!55!black,line width=.12pt] (1.6937,1.3602)--(1.7953,1.4008)--(1.8484,1.4074)--(1.7469,1.3729)--cycle;
\filldraw[fill=teal!48!white,draw=teal!55!black,line width=.12pt] (1.7953,1.4008)--(1.8969,1.4359)--(1.9500,1.4367)--(1.8484,1.4074)--cycle;
\filldraw[fill=teal!49!white,draw=teal!55!black,line width=.12pt] (1.8969,1.4359)--(1.9984,1.4601)--(2.0516,1.4554)--(1.9500,1.4367)--cycle;
\filldraw[fill=teal!50!white,draw=teal!55!black,line width=.12pt] (1.9984,1.4601)--(2.1000,1.4427)--(2.1531,1.4418)--(2.0516,1.4554)--cycle;
\filldraw[fill=teal!49!white,draw=teal!55!black,line width=.12pt] (2.1000,1.4427)--(2.2016,1.3969)--(2.2547,1.4047)--(2.1531,1.4418)--cycle;
\filldraw[fill=teal!47!white,draw=teal!55!black,line width=.12pt] (2.2016,1.3969)--(2.3031,1.3459)--(2.3563,1.3617)--(2.2547,1.4047)--cycle;
\filldraw[fill=teal!46!white,draw=teal!55!black,line width=.12pt] (2.3031,1.3459)--(2.4047,1.2936)--(2.4578,1.3167)--(2.3563,1.3617)--cycle;
\filldraw[fill=teal!44!white,draw=teal!55!black,line width=.12pt] (2.4047,1.2936)--(2.5063,1.2416)--(2.5594,1.2711)--(2.4578,1.3167)--cycle;
\filldraw[fill=teal!42!white,draw=teal!55!black,line width=.12pt] (2.5063,1.2416)--(2.6078,1.1909)--(2.6609,1.2261)--(2.5594,1.2711)--cycle;
\filldraw[fill=teal!41!white,draw=teal!55!black,line width=.12pt] (2.6078,1.1909)--(2.7094,1.1423)--(2.7625,1.1824)--(2.6609,1.2261)--cycle;
\filldraw[fill=teal!39!white,draw=teal!55!black,line width=.12pt] (2.7094,1.1423)--(2.8109,1.0962)--(2.8641,1.1405)--(2.7625,1.1824)--cycle;
\filldraw[fill=teal!37!white,draw=teal!55!black,line width=.12pt] (2.8109,1.0962)--(2.9125,1.0530)--(2.9656,1.1009)--(2.8641,1.1405)--cycle;
\filldraw[fill=teal!36!white,draw=teal!55!black,line width=.12pt] (2.9125,1.0530)--(3.0141,1.0131)--(3.0672,1.0639)--(2.9656,1.1009)--cycle;
\filldraw[fill=teal!35!white,draw=teal!55!black,line width=.12pt] (3.0141,1.0131)--(3.1156,0.9765)--(3.1688,1.0296)--(3.0672,1.0639)--cycle;
\filldraw[fill=teal!33!white,draw=teal!55!black,line width=.12pt] (3.1156,0.9765)--(3.2172,0.9432)--(3.2703,0.9980)--(3.1688,1.0296)--cycle;
\filldraw[fill=teal!32!white,draw=teal!55!black,line width=.12pt] (3.2172,0.9432)--(3.3188,0.9130)--(3.3719,0.9691)--(3.2703,0.9980)--cycle;
\filldraw[fill=teal!31!white,draw=teal!55!black,line width=.12pt] (3.3188,0.9130)--(3.4203,0.8858)--(3.4734,0.9427)--(3.3719,0.9691)--cycle;
\filldraw[fill=teal!30!white,draw=teal!55!black,line width=.12pt] (3.4203,0.8858)--(3.5219,0.8613)--(3.5750,0.9188)--(3.4734,0.9427)--cycle;
\filldraw[fill=teal!30!white,draw=teal!55!black,line width=.12pt] (3.5219,0.8613)--(3.6234,0.8393)--(3.6766,0.8971)--(3.5750,0.9188)--cycle;
\filldraw[fill=teal!29!white,draw=teal!55!black,line width=.12pt] (3.6234,0.8393)--(3.7250,0.8195)--(3.7781,0.8774)--(3.6766,0.8971)--cycle;
\filldraw[fill=teal!28!white,draw=teal!55!black,line width=.12pt] (3.7250,0.8195)--(3.8266,0.8016)--(3.8797,0.8596)--(3.7781,0.8774)--cycle;
\filldraw[fill=teal!28!white,draw=teal!55!black,line width=.12pt] (3.8266,0.8016)--(3.9281,0.7856)--(3.9813,0.8434)--(3.8797,0.8596)--cycle;
\filldraw[fill=teal!32!white,draw=teal!55!black,line width=.12pt] (0.6250,0.8769)--(0.7266,0.9067)--(0.7797,0.9710)--(0.6781,0.9431)--cycle;
\filldraw[fill=teal!33!white,draw=teal!55!black,line width=.12pt] (0.7266,0.9067)--(0.8281,0.9414)--(0.8812,1.0032)--(0.7797,0.9710)--cycle;
\filldraw[fill=teal!34!white,draw=teal!55!black,line width=.12pt] (0.8281,0.9414)--(0.9297,0.9815)--(0.9828,1.0396)--(0.8812,1.0032)--cycle;
\filldraw[fill=teal!35!white,draw=teal!55!black,line width=.12pt] (0.9297,0.9815)--(1.0313,1.0268)--(1.0844,1.0801)--(0.9828,1.0396)--cycle;
\filldraw[fill=teal!37!white,draw=teal!55!black,line width=.12pt] (1.0313,1.0268)--(1.1328,1.0769)--(1.1859,1.1243)--(1.0844,1.0801)--cycle;
\filldraw[fill=teal!38!white,draw=teal!55!black,line width=.12pt] (1.1328,1.0769)--(1.2344,1.1308)--(1.2875,1.1712)--(1.1859,1.1243)--cycle;
\filldraw[fill=teal!40!white,draw=teal!55!black,line width=.12pt] (1.2344,1.1308)--(1.3359,1.1871)--(1.3891,1.2198)--(1.2875,1.1712)--cycle;
\filldraw[fill=teal!42!white,draw=teal!55!black,line width=.12pt] (1.3359,1.1871)--(1.4375,1.2437)--(1.4906,1.2684)--(1.3891,1.2198)--cycle;
\filldraw[fill=teal!44!white,draw=teal!55!black,line width=.12pt] (1.4375,1.2437)--(1.5391,1.2987)--(1.5922,1.3156)--(1.4906,1.2684)--cycle;
\filldraw[fill=teal!46!white,draw=teal!55!black,line width=.12pt] (1.5391,1.2987)--(1.6406,1.3505)--(1.6937,1.3602)--(1.5922,1.3156)--cycle;
\filldraw[fill=teal!48!white,draw=teal!55!black,line width=.12pt] (1.6406,1.3505)--(1.7422,1.3979)--(1.7953,1.4008)--(1.6937,1.3602)--cycle;
\filldraw[fill=teal!49!white,draw=teal!55!black,line width=.12pt] (1.7422,1.3979)--(1.8438,1.4399)--(1.8969,1.4359)--(1.7953,1.4008)--cycle;
\filldraw[fill=teal!50!white,draw=teal!55!black,line width=.12pt] (1.8438,1.4399)--(1.9453,1.4707)--(1.9984,1.4601)--(1.8969,1.4359)--cycle;
\filldraw[fill=teal!52!white,draw=teal!55!black,line width=.12pt] (1.9453,1.4707)--(2.0469,1.4479)--(2.1000,1.4427)--(1.9984,1.4601)--cycle;
\filldraw[fill=teal!51!white,draw=teal!55!black,line width=.12pt] (2.0469,1.4479)--(2.1484,1.3911)--(2.2016,1.3969)--(2.1000,1.4427)--cycle;
\filldraw[fill=teal!49!white,draw=teal!55!black,line width=.12pt] (2.1484,1.3911)--(2.2500,1.3305)--(2.3031,1.3459)--(2.2016,1.3969)--cycle;
\filldraw[fill=teal!47!white,draw=teal!55!black,line width=.12pt] (2.2500,1.3305)--(2.3516,1.2699)--(2.4047,1.2936)--(2.3031,1.3459)--cycle;
\filldraw[fill=teal!45!white,draw=teal!55!black,line width=.12pt] (2.3516,1.2699)--(2.4531,1.2109)--(2.5063,1.2416)--(2.4047,1.2936)--cycle;
\filldraw[fill=teal!43!white,draw=teal!55!black,line width=.12pt] (2.4531,1.2109)--(2.5547,1.1540)--(2.6078,1.1909)--(2.5063,1.2416)--cycle;
\filldraw[fill=teal!41!white,draw=teal!55!black,line width=.12pt] (2.5547,1.1540)--(2.6563,1.1000)--(2.7094,1.1423)--(2.6078,1.1909)--cycle;
\filldraw[fill=teal!39!white,draw=teal!55!black,line width=.12pt] (2.6563,1.1000)--(2.7578,1.0493)--(2.8109,1.0962)--(2.7094,1.1423)--cycle;
\filldraw[fill=teal!37!white,draw=teal!55!black,line width=.12pt] (2.7578,1.0493)--(2.8594,1.0024)--(2.9125,1.0530)--(2.8109,1.0962)--cycle;
\filldraw[fill=teal!36!white,draw=teal!55!black,line width=.12pt] (2.8594,1.0024)--(2.9609,0.9595)--(3.0141,1.0131)--(2.9125,1.0530)--cycle;
\filldraw[fill=teal!34!white,draw=teal!55!black,line width=.12pt] (2.9609,0.9595)--(3.0625,0.9206)--(3.1156,0.9765)--(3.0141,1.0131)--cycle;
\filldraw[fill=teal!33!white,draw=teal!55!black,line width=.12pt] (3.0625,0.9206)--(3.1641,0.8857)--(3.2172,0.9432)--(3.1156,0.9765)--cycle;
\filldraw[fill=teal!32!white,draw=teal!55!black,line width=.12pt] (3.1641,0.8857)--(3.2656,0.8544)--(3.3188,0.9130)--(3.2172,0.9432)--cycle;
\filldraw[fill=teal!31!white,draw=teal!55!black,line width=.12pt] (3.2656,0.8544)--(3.3672,0.8265)--(3.4203,0.8858)--(3.3188,0.9130)--cycle;
\filldraw[fill=teal!30!white,draw=teal!55!black,line width=.12pt] (3.3672,0.8265)--(3.4688,0.8017)--(3.5219,0.8613)--(3.4203,0.8858)--cycle;
\filldraw[fill=teal!29!white,draw=teal!55!black,line width=.12pt] (3.4688,0.8017)--(3.5703,0.7796)--(3.6234,0.8393)--(3.5219,0.8613)--cycle;
\filldraw[fill=teal!28!white,draw=teal!55!black,line width=.12pt] (3.5703,0.7796)--(3.6719,0.7599)--(3.7250,0.8195)--(3.6234,0.8393)--cycle;
\filldraw[fill=teal!28!white,draw=teal!55!black,line width=.12pt] (3.6719,0.7599)--(3.7734,0.7422)--(3.8266,0.8016)--(3.7250,0.8195)--cycle;
\filldraw[fill=teal!27!white,draw=teal!55!black,line width=.12pt] (3.7734,0.7422)--(3.8750,0.7265)--(3.9281,0.7856)--(3.8266,0.8016)--cycle;
\filldraw[fill=teal!31!white,draw=teal!55!black,line width=.12pt] (0.5719,0.8067)--(0.6734,0.8381)--(0.7266,0.9067)--(0.6250,0.8769)--cycle;
\filldraw[fill=teal!32!white,draw=teal!55!black,line width=.12pt] (0.6734,0.8381)--(0.7750,0.8753)--(0.8281,0.9414)--(0.7266,0.9067)--cycle;
\filldraw[fill=teal!33!white,draw=teal!55!black,line width=.12pt] (0.7750,0.8753)--(0.8766,0.9189)--(0.9297,0.9815)--(0.8281,0.9414)--cycle;
\filldraw[fill=teal!35!white,draw=teal!55!black,line width=.12pt] (0.8766,0.9189)--(0.9781,0.9693)--(1.0313,1.0268)--(0.9297,0.9815)--cycle;
\filldraw[fill=teal!36!white,draw=teal!55!black,line width=.12pt] (0.9781,0.9693)--(1.0797,1.0261)--(1.1328,1.0769)--(1.0313,1.0268)--cycle;
\filldraw[fill=teal!38!white,draw=teal!55!black,line width=.12pt] (1.0797,1.0261)--(1.1812,1.0884)--(1.2344,1.1308)--(1.1328,1.0769)--cycle;
\filldraw[fill=teal!40!white,draw=teal!55!black,line width=.12pt] (1.1812,1.0884)--(1.2828,1.1541)--(1.3359,1.1871)--(1.2344,1.1308)--cycle;
\filldraw[fill=teal!43!white,draw=teal!55!black,line width=.12pt] (1.2828,1.1541)--(1.3844,1.2204)--(1.4375,1.2437)--(1.3359,1.1871)--cycle;
\filldraw[fill=teal!45!white,draw=teal!55!black,line width=.12pt] (1.3844,1.2204)--(1.4859,1.2844)--(1.5391,1.2987)--(1.4375,1.2437)--cycle;
\filldraw[fill=teal!47!white,draw=teal!55!black,line width=.12pt] (1.4859,1.2844)--(1.5875,1.3442)--(1.6406,1.3505)--(1.5391,1.2987)--cycle;
\filldraw[fill=teal!49!white,draw=teal!55!black,line width=.12pt] (1.5875,1.3442)--(1.6891,1.3989)--(1.7422,1.3979)--(1.6406,1.3505)--cycle;
\filldraw[fill=teal!51!white,draw=teal!55!black,line width=.12pt] (1.6891,1.3989)--(1.7906,1.4483)--(1.8438,1.4399)--(1.7422,1.3979)--cycle;
\filldraw[fill=teal!52!white,draw=teal!55!black,line width=.12pt] (1.7906,1.4483)--(1.8922,1.4874)--(1.9453,1.4707)--(1.8438,1.4399)--cycle;
\filldraw[fill=teal!54!white,draw=teal!55!black,line width=.12pt] (1.8922,1.4874)--(1.9937,1.4566)--(2.0469,1.4479)--(1.9453,1.4707)--cycle;
\filldraw[fill=teal!53!white,draw=teal!55!black,line width=.12pt] (1.9937,1.4566)--(2.0953,1.3861)--(2.1484,1.3911)--(2.0469,1.4479)--cycle;
\filldraw[fill=teal!50!white,draw=teal!55!black,line width=.12pt] (2.0953,1.3861)--(2.1969,1.3145)--(2.2500,1.3305)--(2.1484,1.3911)--cycle;
\filldraw[fill=teal!48!white,draw=teal!55!black,line width=.12pt] (2.1969,1.3145)--(2.2984,1.2449)--(2.3516,1.2699)--(2.2500,1.3305)--cycle;
\filldraw[fill=teal!46!white,draw=teal!55!black,line width=.12pt] (2.2984,1.2449)--(2.4000,1.1782)--(2.4531,1.2109)--(2.3516,1.2699)--cycle;
\filldraw[fill=teal!43!white,draw=teal!55!black,line width=.12pt] (2.4000,1.1782)--(2.5016,1.1147)--(2.5547,1.1540)--(2.4531,1.2109)--cycle;
\filldraw[fill=teal!41!white,draw=teal!55!black,line width=.12pt] (2.5016,1.1147)--(2.6031,1.0548)--(2.6563,1.1000)--(2.5547,1.1540)--cycle;
\filldraw[fill=teal!39!white,draw=teal!55!black,line width=.12pt] (2.6031,1.0548)--(2.7047,0.9992)--(2.7578,1.0493)--(2.6563,1.1000)--cycle;
\filldraw[fill=teal!37!white,draw=teal!55!black,line width=.12pt] (2.7047,0.9992)--(2.8063,0.9484)--(2.8594,1.0024)--(2.7578,1.0493)--cycle;
\filldraw[fill=teal!36!white,draw=teal!55!black,line width=.12pt] (2.8063,0.9484)--(2.9078,0.9025)--(2.9609,0.9595)--(2.8594,1.0024)--cycle;
\filldraw[fill=teal!34!white,draw=teal!55!black,line width=.12pt] (2.9078,0.9025)--(3.0094,0.8615)--(3.0625,0.9206)--(2.9609,0.9595)--cycle;
\filldraw[fill=teal!33!white,draw=teal!55!black,line width=.12pt] (3.0094,0.8615)--(3.1109,0.8251)--(3.1641,0.8857)--(3.0625,0.9206)--cycle;
\filldraw[fill=teal!32!white,draw=teal!55!black,line width=.12pt] (3.1109,0.8251)--(3.2125,0.7930)--(3.2656,0.8544)--(3.1641,0.8857)--cycle;
\filldraw[fill=teal!30!white,draw=teal!55!black,line width=.12pt] (3.2125,0.7930)--(3.3141,0.7648)--(3.3672,0.8265)--(3.2656,0.8544)--cycle;
\filldraw[fill=teal!30!white,draw=teal!55!black,line width=.12pt] (3.3141,0.7648)--(3.4156,0.7398)--(3.4688,0.8017)--(3.3672,0.8265)--cycle;
\filldraw[fill=teal!29!white,draw=teal!55!black,line width=.12pt] (3.4156,0.7398)--(3.5172,0.7179)--(3.5703,0.7796)--(3.4688,0.8017)--cycle;
\filldraw[fill=teal!28!white,draw=teal!55!black,line width=.12pt] (3.5172,0.7179)--(3.6188,0.6985)--(3.6719,0.7599)--(3.5703,0.7796)--cycle;
\filldraw[fill=teal!27!white,draw=teal!55!black,line width=.12pt] (3.6188,0.6985)--(3.7203,0.6813)--(3.7734,0.7422)--(3.6719,0.7599)--cycle;
\filldraw[fill=teal!27!white,draw=teal!55!black,line width=.12pt] (3.7203,0.6813)--(3.8219,0.6660)--(3.8750,0.7265)--(3.7734,0.7422)--cycle;
\filldraw[fill=teal!30!white,draw=teal!55!black,line width=.12pt] (0.5188,0.7322)--(0.6203,0.7645)--(0.6734,0.8381)--(0.5719,0.8067)--cycle;
\filldraw[fill=teal!31!white,draw=teal!55!black,line width=.12pt] (0.6203,0.7645)--(0.7219,0.8037)--(0.7750,0.8753)--(0.6734,0.8381)--cycle;
\filldraw[fill=teal!32!white,draw=teal!55!black,line width=.12pt] (0.7219,0.8037)--(0.8234,0.8507)--(0.8766,0.9189)--(0.7750,0.8753)--cycle;
\filldraw[fill=teal!34!white,draw=teal!55!black,line width=.12pt] (0.8234,0.8507)--(0.9250,0.9063)--(0.9781,0.9693)--(0.8766,0.9189)--cycle;
\filldraw[fill=teal!36!white,draw=teal!55!black,line width=.12pt] (0.9250,0.9063)--(1.0266,0.9707)--(1.0797,1.0261)--(0.9781,0.9693)--cycle;
\filldraw[fill=teal!38!white,draw=teal!55!black,line width=.12pt] (1.0266,0.9707)--(1.1281,1.0430)--(1.1812,1.0884)--(1.0797,1.0261)--cycle;
\filldraw[fill=teal!40!white,draw=teal!55!black,line width=.12pt] (1.1281,1.0430)--(1.2297,1.1205)--(1.2828,1.1541)--(1.1812,1.0884)--cycle;
\filldraw[fill=teal!43!white,draw=teal!55!black,line width=.12pt] (1.2297,1.1205)--(1.3312,1.1990)--(1.3844,1.2204)--(1.2828,1.1541)--cycle;
\filldraw[fill=teal!46!white,draw=teal!55!black,line width=.12pt] (1.3312,1.1990)--(1.4328,1.2739)--(1.4859,1.2844)--(1.3844,1.2204)--cycle;
\filldraw[fill=teal!48!white,draw=teal!55!black,line width=.12pt] (1.4328,1.2739)--(1.5344,1.3420)--(1.5875,1.3442)--(1.4859,1.2844)--cycle;
\filldraw[fill=teal!50!white,draw=teal!55!black,line width=.12pt] (1.5344,1.3420)--(1.6359,1.4036)--(1.6891,1.3989)--(1.5875,1.3442)--cycle;
\filldraw[fill=teal!52!white,draw=teal!55!black,line width=.12pt] (1.6359,1.4036)--(1.7375,1.4604)--(1.7906,1.4483)--(1.6891,1.3989)--cycle;
\filldraw[fill=teal!54!white,draw=teal!55!black,line width=.12pt] (1.7375,1.4604)--(1.8391,1.5093)--(1.8922,1.4874)--(1.7906,1.4483)--cycle;
\filldraw[fill=teal!56!white,draw=teal!55!black,line width=.12pt] (1.8391,1.5093)--(1.9406,1.4670)--(1.9937,1.4566)--(1.8922,1.4874)--cycle;
\filldraw[fill=teal!55!white,draw=teal!55!black,line width=.12pt] (1.9406,1.4670)--(2.0422,1.3799)--(2.0953,1.3861)--(1.9937,1.4566)--cycle;
\filldraw[fill=teal!52!white,draw=teal!55!black,line width=.12pt] (2.0422,1.3799)--(2.1437,1.2962)--(2.1969,1.3145)--(2.0953,1.3861)--cycle;
\filldraw[fill=teal!49!white,draw=teal!55!black,line width=.12pt] (2.1437,1.2962)--(2.2453,1.2174)--(2.2984,1.2449)--(2.1969,1.3145)--cycle;
\filldraw[fill=teal!46!white,draw=teal!55!black,line width=.12pt] (2.2453,1.2174)--(2.3469,1.1428)--(2.4000,1.1782)--(2.2984,1.2449)--cycle;
\filldraw[fill=teal!44!white,draw=teal!55!black,line width=.12pt] (2.3469,1.1428)--(2.4484,1.0722)--(2.5016,1.1147)--(2.4000,1.1782)--cycle;
\filldraw[fill=teal!41!white,draw=teal!55!black,line width=.12pt] (2.4484,1.0722)--(2.5500,1.0061)--(2.6031,1.0548)--(2.5016,1.1147)--cycle;
\filldraw[fill=teal!39!white,draw=teal!55!black,line width=.12pt] (2.5500,1.0061)--(2.6516,0.9452)--(2.7047,0.9992)--(2.6031,1.0548)--cycle;
\filldraw[fill=teal!37!white,draw=teal!55!black,line width=.12pt] (2.6516,0.9452)--(2.7531,0.8902)--(2.8063,0.9484)--(2.7047,0.9992)--cycle;
\filldraw[fill=teal!35!white,draw=teal!55!black,line width=.12pt] (2.7531,0.8902)--(2.8547,0.8413)--(2.9078,0.9025)--(2.8063,0.9484)--cycle;
\filldraw[fill=teal!34!white,draw=teal!55!black,line width=.12pt] (2.8547,0.8413)--(2.9563,0.7984)--(3.0094,0.8615)--(2.9078,0.9025)--cycle;
\filldraw[fill=teal!32!white,draw=teal!55!black,line width=.12pt] (2.9563,0.7984)--(3.0578,0.7610)--(3.1109,0.8251)--(3.0094,0.8615)--cycle;
\filldraw[fill=teal!31!white,draw=teal!55!black,line width=.12pt] (3.0578,0.7610)--(3.1594,0.7284)--(3.2125,0.7930)--(3.1109,0.8251)--cycle;
\filldraw[fill=teal!30!white,draw=teal!55!black,line width=.12pt] (3.1594,0.7284)--(3.2609,0.7001)--(3.3141,0.7648)--(3.2125,0.7930)--cycle;
\filldraw[fill=teal!29!white,draw=teal!55!black,line width=.12pt] (3.2609,0.7001)--(3.3625,0.6755)--(3.4156,0.7398)--(3.3141,0.7648)--cycle;
\filldraw[fill=teal!28!white,draw=teal!55!black,line width=.12pt] (3.3625,0.6755)--(3.4641,0.6541)--(3.5172,0.7179)--(3.4156,0.7398)--cycle;
\filldraw[fill=teal!27!white,draw=teal!55!black,line width=.12pt] (3.4641,0.6541)--(3.5656,0.6353)--(3.6188,0.6985)--(3.5172,0.7179)--cycle;
\filldraw[fill=teal!27!white,draw=teal!55!black,line width=.12pt] (3.5656,0.6353)--(3.6672,0.6188)--(3.7203,0.6813)--(3.6188,0.6985)--cycle;
\filldraw[fill=teal!26!white,draw=teal!55!black,line width=.12pt] (3.6672,0.6188)--(3.7688,0.6042)--(3.8219,0.6660)--(3.7203,0.6813)--cycle;
\filldraw[fill=teal!29!white,draw=teal!55!black,line width=.12pt] (0.4656,0.6527)--(0.5672,0.6852)--(0.6203,0.7645)--(0.5188,0.7322)--cycle;
\filldraw[fill=teal!30!white,draw=teal!55!black,line width=.12pt] (0.5672,0.6852)--(0.6687,0.7255)--(0.7219,0.8037)--(0.6203,0.7645)--cycle;
\filldraw[fill=teal!31!white,draw=teal!55!black,line width=.12pt] (0.6687,0.7255)--(0.7703,0.7752)--(0.8234,0.8507)--(0.7219,0.8037)--cycle;
\filldraw[fill=teal!33!white,draw=teal!55!black,line width=.12pt] (0.7703,0.7752)--(0.8719,0.8358)--(0.9250,0.9063)--(0.8234,0.8507)--cycle;
\filldraw[fill=teal!35!white,draw=teal!55!black,line width=.12pt] (0.8719,0.8358)--(0.9734,0.9085)--(1.0266,0.9707)--(0.9250,0.9063)--cycle;
\filldraw[fill=teal!37!white,draw=teal!55!black,line width=.12pt] (0.9734,0.9085)--(1.0750,0.9929)--(1.1281,1.0430)--(1.0266,0.9707)--cycle;
\filldraw[fill=teal!40!white,draw=teal!55!black,line width=.12pt] (1.0750,0.9929)--(1.1766,1.0859)--(1.2297,1.1205)--(1.1281,1.0430)--cycle;
\filldraw[fill=teal!43!white,draw=teal!55!black,line width=.12pt] (1.1766,1.0859)--(1.2781,1.1809)--(1.3312,1.1990)--(1.2297,1.1205)--cycle;
\filldraw[fill=teal!47!white,draw=teal!55!black,line width=.12pt] (1.2781,1.1809)--(1.3797,1.2693)--(1.4328,1.2739)--(1.3312,1.1990)--cycle;
\filldraw[fill=teal!49!white,draw=teal!55!black,line width=.12pt] (1.3797,1.2693)--(1.4812,1.3456)--(1.5344,1.3420)--(1.4328,1.2739)--cycle;
\filldraw[fill=teal!52!white,draw=teal!55!black,line width=.12pt] (1.4812,1.3456)--(1.5828,1.4115)--(1.6359,1.4036)--(1.5344,1.3420)--cycle;
\filldraw[fill=teal!54!white,draw=teal!55!black,line width=.12pt] (1.5828,1.4115)--(1.6844,1.4738)--(1.7375,1.4604)--(1.6359,1.4036)--cycle;
\filldraw[fill=teal!56!white,draw=teal!55!black,line width=.12pt] (1.6844,1.4738)--(1.7859,1.5339)--(1.8391,1.5093)--(1.7375,1.4604)--cycle;
\filldraw[fill=teal!58!white,draw=teal!55!black,line width=.12pt] (1.7859,1.5339)--(1.8875,1.4745)--(1.9406,1.4670)--(1.8391,1.5093)--cycle;
\filldraw[fill=teal!56!white,draw=teal!55!black,line width=.12pt] (1.8875,1.4745)--(1.9891,1.3686)--(2.0422,1.3799)--(1.9406,1.4670)--cycle;
\filldraw[fill=teal!53!white,draw=teal!55!black,line width=.12pt] (1.9891,1.3686)--(2.0906,1.2733)--(2.1437,1.2962)--(2.0422,1.3799)--cycle;
\filldraw[fill=teal!50!white,draw=teal!55!black,line width=.12pt] (2.0906,1.2733)--(2.1922,1.1863)--(2.2453,1.2174)--(2.1437,1.2962)--cycle;
\filldraw[fill=teal!47!white,draw=teal!55!black,line width=.12pt] (2.1922,1.1863)--(2.2938,1.1042)--(2.3469,1.1428)--(2.2453,1.2174)--cycle;
\filldraw[fill=teal!44!white,draw=teal!55!black,line width=.12pt] (2.2938,1.1042)--(2.3953,1.0261)--(2.4484,1.0722)--(2.3469,1.1428)--cycle;
\filldraw[fill=teal!41!white,draw=teal!55!black,line width=.12pt] (2.3953,1.0261)--(2.4969,0.9529)--(2.5500,1.0061)--(2.4484,1.0722)--cycle;
\filldraw[fill=teal!39!white,draw=teal!55!black,line width=.12pt] (2.4969,0.9529)--(2.5984,0.8861)--(2.6516,0.9452)--(2.5500,1.0061)--cycle;
\filldraw[fill=teal!37!white,draw=teal!55!black,line width=.12pt] (2.5984,0.8861)--(2.7000,0.8268)--(2.7531,0.8902)--(2.6516,0.9452)--cycle;
\filldraw[fill=teal!35!white,draw=teal!55!black,line width=.12pt] (2.7000,0.8268)--(2.8016,0.7752)--(2.8547,0.8413)--(2.7531,0.8902)--cycle;
\filldraw[fill=teal!33!white,draw=teal!55!black,line width=.12pt] (2.8016,0.7752)--(2.9031,0.7308)--(2.9563,0.7984)--(2.8547,0.8413)--cycle;
\filldraw[fill=teal!32!white,draw=teal!55!black,line width=.12pt] (2.9031,0.7308)--(3.0047,0.6927)--(3.0578,0.7610)--(2.9563,0.7984)--cycle;
\filldraw[fill=teal!30!white,draw=teal!55!black,line width=.12pt] (3.0047,0.6927)--(3.1063,0.6603)--(3.1594,0.7284)--(3.0578,0.7610)--cycle;
\filldraw[fill=teal!29!white,draw=teal!55!black,line width=.12pt] (3.1063,0.6603)--(3.2078,0.6325)--(3.2609,0.7001)--(3.1594,0.7284)--cycle;
\filldraw[fill=teal!28!white,draw=teal!55!black,line width=.12pt] (3.2078,0.6325)--(3.3094,0.6086)--(3.3625,0.6755)--(3.2609,0.7001)--cycle;
\filldraw[fill=teal!27!white,draw=teal!55!black,line width=.12pt] (3.3094,0.6086)--(3.4109,0.5880)--(3.4641,0.6541)--(3.3625,0.6755)--cycle;
\filldraw[fill=teal!27!white,draw=teal!55!black,line width=.12pt] (3.4109,0.5880)--(3.5125,0.5702)--(3.5656,0.6353)--(3.4641,0.6541)--cycle;
\filldraw[fill=teal!26!white,draw=teal!55!black,line width=.12pt] (3.5125,0.5702)--(3.6141,0.5546)--(3.6672,0.6188)--(3.5656,0.6353)--cycle;
\filldraw[fill=teal!26!white,draw=teal!55!black,line width=.12pt] (3.6141,0.5546)--(3.7156,0.5410)--(3.7688,0.6042)--(3.6672,0.6188)--cycle;
\filldraw[fill=teal!28!white,draw=teal!55!black,line width=.12pt] (0.4125,0.5679)--(0.5141,0.5995)--(0.5672,0.6852)--(0.4656,0.6527)--cycle;
\filldraw[fill=teal!29!white,draw=teal!55!black,line width=.12pt] (0.5141,0.5995)--(0.6156,0.6395)--(0.6687,0.7255)--(0.5672,0.6852)--cycle;
\filldraw[fill=teal!30!white,draw=teal!55!black,line width=.12pt] (0.6156,0.6395)--(0.7172,0.6905)--(0.7703,0.7752)--(0.6687,0.7255)--cycle;
\filldraw[fill=teal!32!white,draw=teal!55!black,line width=.12pt] (0.7172,0.6905)--(0.8187,0.7551)--(0.8719,0.8358)--(0.7703,0.7752)--cycle;
\filldraw[fill=teal!34!white,draw=teal!55!black,line width=.12pt] (0.8187,0.7551)--(0.9203,0.8362)--(0.9734,0.9085)--(0.8719,0.8358)--cycle;
\filldraw[fill=teal!37!white,draw=teal!55!black,line width=.12pt] (0.9203,0.8362)--(1.0219,0.9352)--(1.0750,0.9929)--(0.9734,0.9085)--cycle;
\filldraw[fill=teal!40!white,draw=teal!55!black,line width=.12pt] (1.0219,0.9352)--(1.1234,1.0494)--(1.1766,1.0859)--(1.0750,0.9929)--cycle;
\filldraw[fill=teal!44!white,draw=teal!55!black,line width=.12pt] (1.1234,1.0494)--(1.2250,1.1685)--(1.2781,1.1809)--(1.1766,1.0859)--cycle;
\filldraw[fill=teal!48!white,draw=teal!55!black,line width=.12pt] (1.2250,1.1685)--(1.3266,1.2758)--(1.3797,1.2693)--(1.2781,1.1809)--cycle;
\filldraw[fill=teal!51!white,draw=teal!55!black,line width=.12pt] (1.3266,1.2758)--(1.4281,1.3587)--(1.4812,1.3456)--(1.3797,1.2693)--cycle;
\filldraw[fill=teal!54!white,draw=teal!55!black,line width=.12pt] (1.4281,1.3587)--(1.5297,1.4216)--(1.5828,1.4115)--(1.4812,1.3456)--cycle;
\filldraw[fill=teal!56!white,draw=teal!55!black,line width=.12pt] (1.5297,1.4216)--(1.6312,1.4831)--(1.6844,1.4738)--(1.5828,1.4115)--cycle;
\filldraw[fill=teal!58!white,draw=teal!55!black,line width=.12pt] (1.6312,1.4831)--(1.7328,1.5546)--(1.7859,1.5339)--(1.6844,1.4738)--cycle;
\filldraw[fill=teal!61!white,draw=teal!55!black,line width=.12pt] (1.7328,1.5546)--(1.8344,1.4708)--(1.8875,1.4745)--(1.7859,1.5339)--cycle;
\filldraw[fill=teal!58!white,draw=teal!55!black,line width=.12pt] (1.8344,1.4708)--(1.9359,1.3466)--(1.9891,1.3686)--(1.8875,1.4745)--cycle;
\filldraw[fill=teal!54!white,draw=teal!55!black,line width=.12pt] (1.9359,1.3466)--(2.0375,1.2433)--(2.0906,1.2733)--(1.9891,1.3686)--cycle;
\filldraw[fill=teal!50!white,draw=teal!55!black,line width=.12pt] (2.0375,1.2433)--(2.1391,1.1512)--(2.1922,1.1863)--(2.0906,1.2733)--cycle;
\filldraw[fill=teal!47!white,draw=teal!55!black,line width=.12pt] (2.1391,1.1512)--(2.2406,1.0625)--(2.2938,1.1042)--(2.1922,1.1863)--cycle;
\filldraw[fill=teal!44!white,draw=teal!55!black,line width=.12pt] (2.2406,1.0625)--(2.3422,0.9759)--(2.3953,1.0261)--(2.2938,1.1042)--cycle;
\filldraw[fill=teal!41!white,draw=teal!55!black,line width=.12pt] (2.3422,0.9759)--(2.4438,0.8942)--(2.4969,0.9529)--(2.3953,1.0261)--cycle;
\filldraw[fill=teal!39!white,draw=teal!55!black,line width=.12pt] (2.4438,0.8942)--(2.5453,0.8207)--(2.5984,0.8861)--(2.4969,0.9529)--cycle;
\filldraw[fill=teal!36!white,draw=teal!55!black,line width=.12pt] (2.5453,0.8207)--(2.6469,0.7570)--(2.7000,0.8268)--(2.5984,0.8861)--cycle;
\filldraw[fill=teal!34!white,draw=teal!55!black,line width=.12pt] (2.6469,0.7570)--(2.7484,0.7030)--(2.8016,0.7752)--(2.7000,0.8268)--cycle;
\filldraw[fill=teal!32!white,draw=teal!55!black,line width=.12pt] (2.7484,0.7030)--(2.8500,0.6577)--(2.9031,0.7308)--(2.8016,0.7752)--cycle;
\filldraw[fill=teal!31!white,draw=teal!55!black,line width=.12pt] (2.8500,0.6577)--(2.9516,0.6199)--(3.0047,0.6927)--(2.9031,0.7308)--cycle;
\filldraw[fill=teal!29!white,draw=teal!55!black,line width=.12pt] (2.9516,0.6199)--(3.0531,0.5882)--(3.1063,0.6603)--(3.0047,0.6927)--cycle;
\filldraw[fill=teal!28!white,draw=teal!55!black,line width=.12pt] (3.0531,0.5882)--(3.1547,0.5615)--(3.2078,0.6325)--(3.1063,0.6603)--cycle;
\filldraw[fill=teal!27!white,draw=teal!55!black,line width=.12pt] (3.1547,0.5615)--(3.2563,0.5390)--(3.3094,0.6086)--(3.2078,0.6325)--cycle;
\filldraw[fill=teal!27!white,draw=teal!55!black,line width=.12pt] (3.2563,0.5390)--(3.3578,0.5197)--(3.4109,0.5880)--(3.3094,0.6086)--cycle;
\filldraw[fill=teal!26!white,draw=teal!55!black,line width=.12pt] (3.3578,0.5197)--(3.4594,0.5031)--(3.5125,0.5702)--(3.4109,0.5880)--cycle;
\filldraw[fill=teal!26!white,draw=teal!55!black,line width=.12pt] (3.4594,0.5031)--(3.5609,0.4888)--(3.6141,0.5546)--(3.5125,0.5702)--cycle;
\filldraw[fill=teal!25!white,draw=teal!55!black,line width=.12pt] (3.5609,0.4888)--(3.6625,0.4764)--(3.7156,0.5410)--(3.6141,0.5546)--cycle;
\filldraw[fill=teal!26!white,draw=teal!55!black,line width=.12pt] (0.3594,0.4776)--(0.4609,0.5066)--(0.5141,0.5995)--(0.4125,0.5679)--cycle;
\filldraw[fill=teal!27!white,draw=teal!55!black,line width=.12pt] (0.4609,0.5066)--(0.5625,0.5445)--(0.6156,0.6395)--(0.5141,0.5995)--cycle;
\filldraw[fill=teal!28!white,draw=teal!55!black,line width=.12pt] (0.5625,0.5445)--(0.6641,0.5943)--(0.7172,0.6905)--(0.6156,0.6395)--cycle;
\filldraw[fill=teal!30!white,draw=teal!55!black,line width=.12pt] (0.6641,0.5943)--(0.7656,0.6604)--(0.8187,0.7551)--(0.7172,0.6905)--cycle;
\filldraw[fill=teal!32!white,draw=teal!55!black,line width=.12pt] (0.7656,0.6604)--(0.8672,0.7483)--(0.9203,0.8362)--(0.8187,0.7551)--cycle;
\filldraw[fill=teal!35!white,draw=teal!55!black,line width=.12pt] (0.8672,0.7483)--(0.9688,0.8637)--(1.0219,0.9352)--(0.9203,0.8362)--cycle;
\filldraw[fill=teal!39!white,draw=teal!55!black,line width=.12pt] (0.9688,0.8637)--(1.0703,1.0076)--(1.1234,1.0494)--(1.0219,0.9352)--cycle;
\filldraw[fill=teal!44!white,draw=teal!55!black,line width=.12pt] (1.0703,1.0076)--(1.1719,1.1665)--(1.2250,1.1685)--(1.1234,1.0494)--cycle;
\filldraw[fill=teal!49!white,draw=teal!55!black,line width=.12pt] (1.1719,1.1665)--(1.2734,1.3052)--(1.3266,1.2758)--(1.2250,1.1685)--cycle;
\filldraw[fill=teal!54!white,draw=teal!55!black,line width=.12pt] (1.2734,1.3052)--(1.3750,1.3903)--(1.4281,1.3587)--(1.3266,1.2758)--cycle;
\filldraw[fill=teal!57!white,draw=teal!55!black,line width=.12pt] (1.3750,1.3903)--(1.4766,1.4321)--(1.5297,1.4216)--(1.4281,1.3587)--cycle;
\filldraw[fill=teal!58!white,draw=teal!55!black,line width=.12pt] (1.4766,1.4321)--(1.5781,1.4770)--(1.6312,1.4831)--(1.5297,1.4216)--cycle;
\filldraw[fill=teal!60!white,draw=teal!55!black,line width=.12pt] (1.5781,1.4770)--(1.6797,1.5572)--(1.7328,1.5546)--(1.6312,1.4831)--cycle;
\filldraw[fill=teal!62!white,draw=teal!55!black,line width=.12pt] (1.6797,1.5572)--(1.7813,1.4408)--(1.8344,1.4708)--(1.7328,1.5546)--cycle;
\filldraw[fill=teal!58!white,draw=teal!55!black,line width=.12pt] (1.7813,1.4408)--(1.8828,1.3051)--(1.9359,1.3466)--(1.8344,1.4708)--cycle;
\filldraw[fill=teal!54!white,draw=teal!55!black,line width=.12pt] (1.8828,1.3051)--(1.9844,1.2044)--(2.0375,1.2433)--(1.9359,1.3466)--cycle;
\filldraw[fill=teal!50!white,draw=teal!55!black,line width=.12pt] (1.9844,1.2044)--(2.0859,1.1141)--(2.1391,1.1512)--(2.0375,1.2433)--cycle;
\filldraw[fill=teal!47!white,draw=teal!55!black,line width=.12pt] (2.0859,1.1141)--(2.1875,1.0195)--(2.2406,1.0625)--(2.1391,1.1512)--cycle;
\filldraw[fill=teal!44!white,draw=teal!55!black,line width=.12pt] (2.1875,1.0195)--(2.2891,0.9215)--(2.3422,0.9759)--(2.2406,1.0625)--cycle;
\filldraw[fill=teal!41!white,draw=teal!55!black,line width=.12pt] (2.2891,0.9215)--(2.3906,0.8285)--(2.4438,0.8942)--(2.3422,0.9759)--cycle;
\filldraw[fill=teal!38!white,draw=teal!55!black,line width=.12pt] (2.3906,0.8285)--(2.4922,0.7469)--(2.5453,0.8207)--(2.4438,0.8942)--cycle;
\filldraw[fill=teal!35!white,draw=teal!55!black,line width=.12pt] (2.4922,0.7469)--(2.5938,0.6789)--(2.6469,0.7570)--(2.5453,0.8207)--cycle;
\filldraw[fill=teal!33!white,draw=teal!55!black,line width=.12pt] (2.5938,0.6789)--(2.6953,0.6234)--(2.7484,0.7030)--(2.6469,0.7570)--cycle;
\filldraw[fill=teal!31!white,draw=teal!55!black,line width=.12pt] (2.6953,0.6234)--(2.7969,0.5784)--(2.8500,0.6577)--(2.7484,0.7030)--cycle;
\filldraw[fill=teal!30!white,draw=teal!55!black,line width=.12pt] (2.7969,0.5784)--(2.8984,0.5419)--(2.9516,0.6199)--(2.8500,0.6577)--cycle;
\filldraw[fill=teal!28!white,draw=teal!55!black,line width=.12pt] (2.8984,0.5419)--(3.0000,0.5120)--(3.0531,0.5882)--(2.9516,0.6199)--cycle;
\filldraw[fill=teal!27!white,draw=teal!55!black,line width=.12pt] (3.0000,0.5120)--(3.1016,0.4872)--(3.1547,0.5615)--(3.0531,0.5882)--cycle;
\filldraw[fill=teal!27!white,draw=teal!55!black,line width=.12pt] (3.1016,0.4872)--(3.2031,0.4665)--(3.2563,0.5390)--(3.1547,0.5615)--cycle;
\filldraw[fill=teal!26!white,draw=teal!55!black,line width=.12pt] (3.2031,0.4665)--(3.3047,0.4491)--(3.3578,0.5197)--(3.2563,0.5390)--cycle;
\filldraw[fill=teal!25!white,draw=teal!55!black,line width=.12pt] (3.3047,0.4491)--(3.4063,0.4343)--(3.4594,0.5031)--(3.3578,0.5197)--cycle;
\filldraw[fill=teal!25!white,draw=teal!55!black,line width=.12pt] (3.4063,0.4343)--(3.5078,0.4215)--(3.5609,0.4888)--(3.4594,0.5031)--cycle;
\filldraw[fill=teal!24!white,draw=teal!55!black,line width=.12pt] (3.5078,0.4215)--(3.6094,0.4105)--(3.6625,0.4764)--(3.5609,0.4888)--cycle;
\filldraw[fill=teal!25!white,draw=teal!55!black,line width=.12pt] (0.3063,0.3818)--(0.4078,0.4066)--(0.4609,0.5066)--(0.3594,0.4776)--cycle;
\filldraw[fill=teal!25!white,draw=teal!55!black,line width=.12pt] (0.4078,0.4066)--(0.5094,0.4396)--(0.5625,0.5445)--(0.4609,0.5066)--cycle;
\filldraw[fill=teal!27!white,draw=teal!55!black,line width=.12pt] (0.5094,0.4396)--(0.6109,0.4847)--(0.6641,0.5943)--(0.5625,0.5445)--cycle;
\filldraw[fill=teal!28!white,draw=teal!55!black,line width=.12pt] (0.6109,0.4847)--(0.7125,0.5475)--(0.7656,0.6604)--(0.6641,0.5943)--cycle;
\filldraw[fill=teal!30!white,draw=teal!55!black,line width=.12pt] (0.7125,0.5475)--(0.8141,0.6371)--(0.8672,0.7483)--(0.7656,0.6604)--cycle;
\filldraw[fill=teal!33!white,draw=teal!55!black,line width=.12pt] (0.8141,0.6371)--(0.9156,0.7666)--(0.9688,0.8637)--(0.8672,0.7483)--cycle;
\filldraw[fill=teal!37!white,draw=teal!55!black,line width=.12pt] (0.9156,0.7666)--(1.0172,0.9499)--(1.0703,1.0076)--(0.9688,0.8637)--cycle;
\filldraw[fill=teal!44!white,draw=teal!55!black,line width=.12pt] (1.0172,0.9499)--(1.1187,1.1805)--(1.1719,1.1665)--(1.0703,1.0076)--cycle;
\filldraw[fill=teal!51!white,draw=teal!55!black,line width=.12pt] (1.1187,1.1805)--(1.2203,1.3867)--(1.2734,1.3052)--(1.1719,1.1665)--cycle;
\filldraw[fill=teal!58!white,draw=teal!55!black,line width=.12pt] (1.2203,1.3867)--(1.3219,1.4639)--(1.3750,1.3903)--(1.2734,1.3052)--cycle;
\filldraw[fill=teal!61!white,draw=teal!55!black,line width=.12pt] (1.3219,1.4639)--(1.4234,1.4374)--(1.4766,1.4321)--(1.3750,1.3903)--cycle;
\filldraw[fill=teal!60!white,draw=teal!55!black,line width=.12pt] (1.4234,1.4374)--(1.5250,1.4316)--(1.5781,1.4770)--(1.4766,1.4321)--cycle;
\filldraw[fill=teal!60!white,draw=teal!55!black,line width=.12pt] (1.5250,1.4316)--(1.6266,1.5132)--(1.6797,1.5572)--(1.5781,1.4770)--cycle;
\filldraw[fill=teal!62!white,draw=teal!55!black,line width=.12pt] (1.6266,1.5132)--(1.7281,1.3598)--(1.7813,1.4408)--(1.6797,1.5572)--cycle;
\filldraw[fill=teal!57!white,draw=teal!55!black,line width=.12pt] (1.7281,1.3598)--(1.8297,1.2332)--(1.8828,1.3051)--(1.7813,1.4408)--cycle;
\filldraw[fill=teal!53!white,draw=teal!55!black,line width=.12pt] (1.8297,1.2332)--(1.9312,1.1580)--(1.9844,1.2044)--(1.8828,1.3051)--cycle;
\filldraw[fill=teal!50!white,draw=teal!55!black,line width=.12pt] (1.9312,1.1580)--(2.0328,1.0829)--(2.0859,1.1141)--(1.9844,1.2044)--cycle;
\filldraw[fill=teal!48!white,draw=teal!55!black,line width=.12pt] (2.0328,1.0829)--(2.1344,0.9804)--(2.1875,1.0195)--(2.0859,1.1141)--cycle;
\filldraw[fill=teal!45!white,draw=teal!55!black,line width=.12pt] (2.1344,0.9804)--(2.2359,0.8625)--(2.2891,0.9215)--(2.1875,1.0195)--cycle;
\filldraw[fill=teal!41!white,draw=teal!55!black,line width=.12pt] (2.2359,0.8625)--(2.3375,0.7524)--(2.3906,0.8285)--(2.2891,0.9215)--cycle;
\filldraw[fill=teal!37!white,draw=teal!55!black,line width=.12pt] (2.3375,0.7524)--(2.4391,0.6614)--(2.4922,0.7469)--(2.3906,0.8285)--cycle;
\filldraw[fill=teal!34!white,draw=teal!55!black,line width=.12pt] (2.4391,0.6614)--(2.5406,0.5902)--(2.5938,0.6789)--(2.4922,0.7469)--cycle;
\filldraw[fill=teal!32!white,draw=teal!55!black,line width=.12pt] (2.5406,0.5902)--(2.6422,0.5350)--(2.6953,0.6234)--(2.5938,0.6789)--cycle;
\filldraw[fill=teal!30!white,draw=teal!55!black,line width=.12pt] (2.6422,0.5350)--(2.7438,0.4922)--(2.7969,0.5784)--(2.6953,0.6234)--cycle;
\filldraw[fill=teal!28!white,draw=teal!55!black,line width=.12pt] (2.7438,0.4922)--(2.8453,0.4584)--(2.8984,0.5419)--(2.7969,0.5784)--cycle;
\filldraw[fill=teal!27!white,draw=teal!55!black,line width=.12pt] (2.8453,0.4584)--(2.9469,0.4314)--(3.0000,0.5120)--(2.8984,0.5419)--cycle;
\filldraw[fill=teal!26!white,draw=teal!55!black,line width=.12pt] (2.9469,0.4314)--(3.0484,0.4095)--(3.1016,0.4872)--(3.0000,0.5120)--cycle;
\filldraw[fill=teal!26!white,draw=teal!55!black,line width=.12pt] (3.0484,0.4095)--(3.1500,0.3914)--(3.2031,0.4665)--(3.1016,0.4872)--cycle;
\filldraw[fill=teal!25!white,draw=teal!55!black,line width=.12pt] (3.1500,0.3914)--(3.2516,0.3764)--(3.3047,0.4491)--(3.2031,0.4665)--cycle;
\filldraw[fill=teal!24!white,draw=teal!55!black,line width=.12pt] (3.2516,0.3764)--(3.3531,0.3637)--(3.4063,0.4343)--(3.3047,0.4491)--cycle;
\filldraw[fill=teal!24!white,draw=teal!55!black,line width=.12pt] (3.3531,0.3637)--(3.4547,0.3528)--(3.5078,0.4215)--(3.4063,0.4343)--cycle;
\filldraw[fill=teal!24!white,draw=teal!55!black,line width=.12pt] (3.4547,0.3528)--(3.5563,0.3435)--(3.6094,0.4105)--(3.5078,0.4215)--cycle;
\filldraw[fill=teal!23!white,draw=teal!55!black,line width=.12pt] (0.2531,0.2811)--(0.3547,0.2997)--(0.4078,0.4066)--(0.3063,0.3818)--cycle;
\filldraw[fill=teal!23!white,draw=teal!55!black,line width=.12pt] (0.3547,0.2997)--(0.4562,0.3250)--(0.5094,0.4396)--(0.4078,0.4066)--cycle;
\filldraw[fill=teal!24!white,draw=teal!55!black,line width=.12pt] (0.4562,0.3250)--(0.5578,0.3606)--(0.6109,0.4847)--(0.5094,0.4396)--cycle;
\filldraw[fill=teal!25!white,draw=teal!55!black,line width=.12pt] (0.5578,0.3606)--(0.6594,0.4128)--(0.7125,0.5475)--(0.6109,0.4847)--cycle;
\filldraw[fill=teal!27!white,draw=teal!55!black,line width=.12pt] (0.6594,0.4128)--(0.7609,0.4928)--(0.8141,0.6371)--(0.7125,0.5475)--cycle;
\filldraw[fill=teal!30!white,draw=teal!55!black,line width=.12pt] (0.7609,0.4928)--(0.8625,0.6228)--(0.9156,0.7666)--(0.8141,0.6371)--cycle;
\filldraw[fill=teal!34!white,draw=teal!55!black,line width=.12pt] (0.8625,0.6228)--(0.9641,0.8437)--(1.0172,0.9499)--(0.9156,0.7666)--cycle;
\filldraw[fill=teal!42!white,draw=teal!55!black,line width=.12pt] (0.9641,0.8437)--(1.0656,1.2041)--(1.1187,1.1805)--(1.0172,0.9499)--cycle;
\filldraw[fill=teal!54!white,draw=teal!55!black,line width=.12pt] (1.0656,1.2041)--(1.1672,1.6004)--(1.2203,1.3867)--(1.1187,1.1805)--cycle;
\filldraw[fill=teal!67!white,draw=teal!55!black,line width=.12pt] (1.1672,1.6004)--(1.2688,1.6392)--(1.3219,1.4639)--(1.2203,1.3867)--cycle;
\filldraw[fill=teal!68!white,draw=teal!55!black,line width=.12pt] (1.2688,1.6392)--(1.3703,1.4135)--(1.4234,1.4374)--(1.3219,1.4639)--cycle;
\filldraw[fill=teal!61!white,draw=teal!55!black,line width=.12pt] (1.3703,1.4135)--(1.4719,1.2997)--(1.5250,1.4316)--(1.4234,1.4374)--cycle;
\filldraw[fill=teal!57!white,draw=teal!55!black,line width=.12pt] (1.4719,1.2997)--(1.5734,1.3713)--(1.6266,1.5132)--(1.5250,1.4316)--cycle;
\filldraw[fill=teal!59!white,draw=teal!55!black,line width=.12pt] (1.5734,1.3713)--(1.6750,1.1925)--(1.7281,1.3598)--(1.6266,1.5132)--cycle;
\filldraw[fill=teal!53!white,draw=teal!55!black,line width=.12pt] (1.6750,1.1925)--(1.7766,1.1165)--(1.8297,1.2332)--(1.7281,1.3598)--cycle;
\filldraw[fill=teal!51!white,draw=teal!55!black,line width=.12pt] (1.7766,1.1165)--(1.8781,1.1148)--(1.9312,1.1580)--(1.8297,1.2332)--cycle;
\filldraw[fill=teal!51!white,draw=teal!55!black,line width=.12pt] (1.8781,1.1148)--(1.9797,1.0808)--(2.0328,1.0829)--(1.9312,1.1580)--cycle;
\filldraw[fill=teal!49!white,draw=teal!55!black,line width=.12pt] (1.9797,1.0808)--(2.0813,0.9553)--(2.1344,0.9804)--(2.0328,1.0829)--cycle;
\filldraw[fill=teal!45!white,draw=teal!55!black,line width=.12pt] (2.0813,0.9553)--(2.1828,0.7948)--(2.2359,0.8625)--(2.1344,0.9804)--cycle;
\filldraw[fill=teal!40!white,draw=teal!55!black,line width=.12pt] (2.1828,0.7948)--(2.2844,0.6589)--(2.3375,0.7524)--(2.2359,0.8625)--cycle;
\filldraw[fill=teal!35!white,draw=teal!55!black,line width=.12pt] (2.2844,0.6589)--(2.3859,0.5591)--(2.4391,0.6614)--(2.3375,0.7524)--cycle;
\filldraw[fill=teal!32!white,draw=teal!55!black,line width=.12pt] (2.3859,0.5591)--(2.4875,0.4880)--(2.5406,0.5902)--(2.4391,0.6614)--cycle;
\filldraw[fill=teal!30!white,draw=teal!55!black,line width=.12pt] (2.4875,0.4880)--(2.5891,0.4365)--(2.6422,0.5350)--(2.5406,0.5902)--cycle;
\filldraw[fill=teal!28!white,draw=teal!55!black,line width=.12pt] (2.5891,0.4365)--(2.6906,0.3984)--(2.7438,0.4922)--(2.6422,0.5350)--cycle;
\filldraw[fill=teal!27!white,draw=teal!55!black,line width=.12pt] (2.6906,0.3984)--(2.7922,0.3694)--(2.8453,0.4584)--(2.7438,0.4922)--cycle;
\filldraw[fill=teal!26!white,draw=teal!55!black,line width=.12pt] (2.7922,0.3694)--(2.8938,0.3467)--(2.9469,0.4314)--(2.8453,0.4584)--cycle;
\filldraw[fill=teal!25!white,draw=teal!55!black,line width=.12pt] (2.8938,0.3467)--(2.9953,0.3286)--(3.0484,0.4095)--(2.9469,0.4314)--cycle;
\filldraw[fill=teal!24!white,draw=teal!55!black,line width=.12pt] (2.9953,0.3286)--(3.0969,0.3139)--(3.1500,0.3914)--(3.0484,0.4095)--cycle;
\filldraw[fill=teal!24!white,draw=teal!55!black,line width=.12pt] (3.0969,0.3139)--(3.1984,0.3017)--(3.2516,0.3764)--(3.1500,0.3914)--cycle;
\filldraw[fill=teal!23!white,draw=teal!55!black,line width=.12pt] (3.1984,0.3017)--(3.3000,0.2915)--(3.3531,0.3637)--(3.2516,0.3764)--cycle;
\filldraw[fill=teal!23!white,draw=teal!55!black,line width=.12pt] (3.3000,0.2915)--(3.4016,0.2828)--(3.4547,0.3528)--(3.3531,0.3637)--cycle;
\filldraw[fill=teal!23!white,draw=teal!55!black,line width=.12pt] (3.4016,0.2828)--(3.5031,0.2754)--(3.5563,0.3435)--(3.4547,0.3528)--cycle;
\filldraw[fill=teal!21!white,draw=teal!55!black,line width=.12pt] (0.2000,0.1766)--(0.3016,0.1872)--(0.3547,0.2997)--(0.2531,0.2811)--cycle;
\filldraw[fill=teal!21!white,draw=teal!55!black,line width=.12pt] (0.3016,0.1872)--(0.4031,0.2020)--(0.4562,0.3250)--(0.3547,0.2997)--cycle;
\filldraw[fill=teal!22!white,draw=teal!55!black,line width=.12pt] (0.4031,0.2020)--(0.5047,0.2234)--(0.5578,0.3606)--(0.4562,0.3250)--cycle;
\filldraw[fill=teal!22!white,draw=teal!55!black,line width=.12pt] (0.5047,0.2234)--(0.6062,0.2560)--(0.6594,0.4128)--(0.5578,0.3606)--cycle;
\filldraw[fill=teal!24!white,draw=teal!55!black,line width=.12pt] (0.6062,0.2560)--(0.7078,0.3093)--(0.7609,0.4928)--(0.6594,0.4128)--cycle;
\filldraw[fill=teal!25!white,draw=teal!55!black,line width=.12pt] (0.7078,0.3093)--(0.8094,0.4061)--(0.8625,0.6228)--(0.7609,0.4928)--cycle;
\filldraw[fill=teal!29!white,draw=teal!55!black,line width=.12pt] (0.8094,0.4061)--(0.9109,0.6100)--(0.9641,0.8437)--(0.8625,0.6228)--cycle;
\filldraw[fill=teal!35!white,draw=teal!55!black,line width=.12pt] (0.9109,0.6100)--(1.0125,1.0890)--(1.0656,1.2041)--(0.9641,0.8437)--cycle;
\filldraw[fill=teal!51!white,draw=teal!55!black,line width=.12pt] (1.0125,1.0890)--(1.1141,2.1000)--(1.1672,1.6004)--(1.0656,1.2041)--cycle;
\filldraw[fill=teal!85!white,draw=teal!55!black,line width=.12pt] (1.1141,2.1000)--(1.2156,1.9825)--(1.2688,1.6392)--(1.1672,1.6004)--cycle;
\filldraw[fill=teal!81!white,draw=teal!55!black,line width=.12pt] (1.2156,1.9825)--(1.3172,1.2420)--(1.3703,1.4135)--(1.2688,1.6392)--cycle;
\filldraw[fill=teal!56!white,draw=teal!55!black,line width=.12pt] (1.3172,1.2420)--(1.4187,1.0007)--(1.4719,1.2997)--(1.3703,1.4135)--cycle;
\filldraw[fill=teal!48!white,draw=teal!55!black,line width=.12pt] (1.4187,1.0007)--(1.5203,1.0479)--(1.5734,1.3713)--(1.4719,1.2997)--cycle;
\filldraw[fill=teal!50!white,draw=teal!55!black,line width=.12pt] (1.5203,1.0479)--(1.6219,0.9000)--(1.6750,1.1925)--(1.5734,1.3713)--cycle;
\filldraw[fill=teal!45!white,draw=teal!55!black,line width=.12pt] (1.6219,0.9000)--(1.7234,0.9304)--(1.7766,1.1165)--(1.6750,1.1925)--cycle;
\filldraw[fill=teal!46!white,draw=teal!55!black,line width=.12pt] (1.7234,0.9304)--(1.8250,1.1028)--(1.8781,1.1148)--(1.7766,1.1165)--cycle;
\filldraw[fill=teal!52!white,draw=teal!55!black,line width=.12pt] (1.8250,1.1028)--(1.9266,1.1784)--(1.9797,1.0808)--(1.8781,1.1148)--cycle;
\filldraw[fill=teal!54!white,draw=teal!55!black,line width=.12pt] (1.9266,1.1784)--(2.0281,0.9554)--(2.0813,0.9553)--(1.9797,1.0808)--cycle;
\filldraw[fill=teal!47!white,draw=teal!55!black,line width=.12pt] (2.0281,0.9554)--(2.1297,0.6993)--(2.1828,0.7948)--(2.0813,0.9553)--cycle;
\filldraw[fill=teal!38!white,draw=teal!55!black,line width=.12pt] (2.1297,0.6993)--(2.2313,0.5332)--(2.2844,0.6589)--(2.1828,0.7948)--cycle;
\filldraw[fill=teal!33!white,draw=teal!55!black,line width=.12pt] (2.2313,0.5332)--(2.3328,0.4329)--(2.3859,0.5591)--(2.2844,0.6589)--cycle;
\filldraw[fill=teal!29!white,draw=teal!55!black,line width=.12pt] (2.3328,0.4329)--(2.4344,0.3696)--(2.4875,0.4880)--(2.3859,0.5591)--cycle;
\filldraw[fill=teal!27!white,draw=teal!55!black,line width=.12pt] (2.4344,0.3696)--(2.5359,0.3272)--(2.5891,0.4365)--(2.4875,0.4880)--cycle;
\filldraw[fill=teal!26!white,draw=teal!55!black,line width=.12pt] (2.5359,0.3272)--(2.6375,0.2973)--(2.6906,0.3984)--(2.5891,0.4365)--cycle;
\filldraw[fill=teal!25!white,draw=teal!55!black,line width=.12pt] (2.6375,0.2973)--(2.7391,0.2751)--(2.7922,0.3694)--(2.6906,0.3984)--cycle;
\filldraw[fill=teal!24!white,draw=teal!55!black,line width=.12pt] (2.7391,0.2751)--(2.8406,0.2582)--(2.8938,0.3467)--(2.7922,0.3694)--cycle;
\filldraw[fill=teal!24!white,draw=teal!55!black,line width=.12pt] (2.8406,0.2582)--(2.9422,0.2449)--(2.9953,0.3286)--(2.8938,0.3467)--cycle;
\filldraw[fill=teal!23!white,draw=teal!55!black,line width=.12pt] (2.9422,0.2449)--(3.0438,0.2342)--(3.0969,0.3139)--(2.9953,0.3286)--cycle;
\filldraw[fill=teal!23!white,draw=teal!55!black,line width=.12pt] (3.0438,0.2342)--(3.1453,0.2254)--(3.1984,0.3017)--(3.0969,0.3139)--cycle;
\filldraw[fill=teal!23!white,draw=teal!55!black,line width=.12pt] (3.1453,0.2254)--(3.2469,0.2180)--(3.3000,0.2915)--(3.1984,0.3017)--cycle;
\filldraw[fill=teal!22!white,draw=teal!55!black,line width=.12pt] (3.2469,0.2180)--(3.3484,0.2118)--(3.4016,0.2828)--(3.3000,0.2915)--cycle;
\filldraw[fill=teal!22!white,draw=teal!55!black,line width=.12pt] (3.3484,0.2118)--(3.4500,0.2065)--(3.5031,0.2754)--(3.4016,0.2828)--cycle;
\draw[->] (0.2000,0.1500)--(3.4500,0.1500) node[below right] {$\Im z$};\draw[->] (3.4500,0.1500)--(4.3000,0.9000) node[right] {$\Re z$};\draw[->] (0.2000,0.1500)--(0.2000,2.1000) node[above] {$\lambda_{\min}$};
\node[below,font=\tiny] at (0.2000,0.1500) {0.45};
\node[below,font=\tiny] at (1.8250,0.1500) {1.32};
\node[below,font=\tiny] at (3.4500,0.1500) {2.2};
\node[below right,font=\tiny] at (3.8750,0.5250) {0.4};
\node[below right,font=\tiny] at (4.3000,0.9000) {0.8};
\node[left,font=\tiny] at (0.2000,2.1000) {0.27};\node[anchor=west] at (.1,-.48) {$\lambda_{\min}\geq0$; gray plane: zero};\node[anchor=west,font=\tiny] at (.1,3.25) {$\kappa=0.8$};
\end{scope}
\begin{scope}[shift={(11.7,0)}]
\node[anchor=west,font=\small\bfseries] at (0,3.65) {(c) Model A};
\draw[->] (0,0)--(4.65,0);\draw[->] (0,0)--(0,3.05);
\draw[gray!20] (0,0.0000)--(4.45,0.0000);\node[anchor=east] at (-.06,0.0000) {0};
\draw[gray!20] (0,0.9500)--(4.45,0.9500);\node[anchor=east] at (-.06,0.9500) {1.5};
\draw[gray!20] (0,1.9000)--(4.45,1.9000);\node[anchor=east] at (-.06,1.9000) {3};
\draw[gray!20] (0,2.8500)--(4.45,2.8500);\node[anchor=east] at (-.06,2.8500) {4.5};
\draw (0.1271,0)--++(0,-.06) node[below] {0.5};
\draw (1.3986,0)--++(0,-.06) node[below] {1};
\draw (2.6700,0)--++(0,-.06) node[below] {1.5};
\draw (3.9414,0)--++(0,-.06) node[below] {2};
\node at (2.2,-.48) {$\omega/\omega_0$};\node[rotate=90] at (-.72,1.4) {Moment norm};
\draw[blue!70!black,thick] (0.0000,0.0000)--(0.0247,0.0000)--(0.0494,0.0000)--(0.0742,0.0000)--(0.0989,0.0000)--(0.1236,0.0000)--(0.1483,0.0000)--(0.1731,0.0000)--(0.1978,0.0000)--(0.2225,0.0000)--(0.2472,0.0000)--(0.2719,0.0000)--(0.2967,0.0000)--(0.3214,0.0000)--(0.3461,0.0000)--(0.3708,0.0000)--(0.3956,0.0000)--(0.4203,0.0000)--(0.4450,0.0000)--(0.4697,0.0000)--(0.4944,0.0000)--(0.5192,0.0000)--(0.5439,0.0000)--(0.5686,0.0000)--(0.5933,0.0000)--(0.6181,0.0000)--(0.6428,0.0000)--(0.6675,0.0000)--(0.6922,0.0000)--(0.7169,0.0000)--(0.7417,0.0000)--(0.7664,0.0000)--(0.7911,0.0000)--(0.8158,0.0000)--(0.8406,0.0000)--(0.8653,0.0000)--(0.8900,0.0000)--(0.9147,0.0000)--(0.9394,0.0000)--(0.9642,0.0000)--(0.9889,0.0000)--(1.0136,0.0000)--(1.0383,0.0000)--(1.0631,0.0000)--(1.0878,0.0000)--(1.1125,0.0000)--(1.1372,0.0000)--(1.1619,0.0000)--(1.1867,0.0000)--(1.2114,0.0000)--(1.2361,0.0000)--(1.2608,0.0000)--(1.2856,0.0000)--(1.3103,0.0000)--(1.3350,0.0000)--(1.3597,0.0000)--(1.3844,0.0000)--(1.4092,0.0000)--(1.4339,0.0000)--(1.4586,0.0000)--(1.4833,0.0000)--(1.5081,0.0000)--(1.5328,0.0000)--(1.5575,0.0000)--(1.5822,0.0000)--(1.6069,0.0000)--(1.6317,0.0000)--(1.6564,0.0000)--(1.6811,0.0000)--(1.7058,0.0000)--(1.7306,0.0000)--(1.7553,0.0000)--(1.7800,0.0000)--(1.8047,0.0000)--(1.8294,0.0000)--(1.8542,0.0000)--(1.8789,0.0000)--(1.9036,0.0000)--(1.9283,0.0000)--(1.9531,0.0000)--(1.9778,0.0000)--(2.0025,0.0000)--(2.0272,0.0000)--(2.0519,0.0000)--(2.0767,0.0000)--(2.1014,0.0000)--(2.1261,0.0000)--(2.1508,0.0000)--(2.1756,0.0000)--(2.2003,0.0000)--(2.2250,0.0000)--(2.2497,0.0000)--(2.2744,0.0000)--(2.2992,0.0000)--(2.3239,0.0000)--(2.3486,0.0000)--(2.3733,0.0000)--(2.3981,0.0000)--(2.4228,0.0000)--(2.4475,0.0000)--(2.4722,0.0000)--(2.4969,0.0000)--(2.5217,0.0000)--(2.5464,0.0000)--(2.5711,0.0000)--(2.5958,0.0000)--(2.6206,0.0000)--(2.6453,0.0000)--(2.6700,0.0000)--(2.6947,0.0000)--(2.7194,0.0000)--(2.7442,0.0000)--(2.7689,0.0000)--(2.7936,0.0000)--(2.8183,0.0000)--(2.8431,0.0000)--(2.8678,0.0000)--(2.8925,0.0000)--(2.9172,0.0000)--(2.9419,0.0000)--(2.9667,0.0000)--(2.9914,0.0000)--(3.0161,0.0000)--(3.0408,0.0000)--(3.0656,0.0000)--(3.0903,0.0000)--(3.1150,0.0000)--(3.1397,0.0000)--(3.1644,0.0000)--(3.1892,0.0000)--(3.2139,0.0000)--(3.2386,0.0000)--(3.2633,0.0000)--(3.2881,0.0000)--(3.3128,0.0000)--(3.3375,0.0000)--(3.3622,0.0000)--(3.3869,0.0000)--(3.4117,0.0000)--(3.4364,0.0000)--(3.4611,0.0000)--(3.4858,0.0000)--(3.5106,0.0000)--(3.5353,0.0000)--(3.5600,0.0000)--(3.5847,0.0000)--(3.6094,0.0000)--(3.6342,0.0000)--(3.6589,0.0000)--(3.6836,0.0000)--(3.7083,0.0000)--(3.7331,0.0000)--(3.7578,0.0000)--(3.7825,0.0000)--(3.8072,0.0000)--(3.8319,0.0000)--(3.8567,0.0000)--(3.8814,0.0000)--(3.9061,0.0000)--(3.9308,0.0000)--(3.9556,0.0000)--(3.9803,0.0000)--(4.0050,0.0000)--(4.0297,0.0000)--(4.0544,0.0000)--(4.0792,0.0000)--(4.1039,0.0000)--(4.1286,0.0000)--(4.1533,0.0000)--(4.1781,0.0000)--(4.2028,0.0000)--(4.2275,0.0000)--(4.2522,0.0000)--(4.2769,0.0000)--(4.3017,0.0000)--(4.3264,0.0000)--(4.3511,0.0000)--(4.3758,0.0000)--(4.4006,0.0000)--(4.4253,0.0000)--(4.4500,0.0000);
\draw[blue!70!black,thick] (0,3.25)--++(.30,0) node[right,black,font=\tiny] {$\|D\|_F$};
\draw[red!75!black,thick] (0.0000,0.5522)--(0.0247,0.5580)--(0.0494,0.5641)--(0.0742,0.5704)--(0.0989,0.5770)--(0.1236,0.5838)--(0.1483,0.5911)--(0.1731,0.5986)--(0.1978,0.6065)--(0.2225,0.6148)--(0.2472,0.6235)--(0.2719,0.6327)--(0.2967,0.6423)--(0.3214,0.6524)--(0.3461,0.6630)--(0.3708,0.6742)--(0.3956,0.6860)--(0.4203,0.6984)--(0.4450,0.7115)--(0.4697,0.7254)--(0.4944,0.7401)--(0.5192,0.7558)--(0.5439,0.7723)--(0.5686,0.7899)--(0.5933,0.8087)--(0.6181,0.8287)--(0.6428,0.8502)--(0.6675,0.8731)--(0.6922,0.8977)--(0.7169,0.9241)--(0.7417,0.9526)--(0.7664,0.9834)--(0.7911,1.0167)--(0.8158,1.0529)--(0.8406,1.0923)--(0.8653,1.1353)--(0.8900,1.1824)--(0.9147,1.2341)--(0.9394,1.2910)--(0.9642,1.3538)--(0.9889,1.4232)--(1.0136,1.5002)--(1.0383,1.5856)--(1.0631,1.6803)--(1.0878,1.7849)--(1.1125,1.8996)--(1.1372,2.0238)--(1.1619,2.1555)--(1.1867,2.2898)--(1.2114,2.4187)--(1.2361,2.5300)--(1.2608,2.6084)--(1.2856,2.6389)--(1.3103,2.6126)--(1.3350,2.5307)--(1.3597,2.4046)--(1.3844,2.2507)--(1.4092,2.0854)--(1.4339,1.9208)--(1.4586,1.7649)--(1.4833,1.6216)--(1.5081,1.4923)--(1.5328,1.3770)--(1.5575,1.2751)--(1.5822,1.1852)--(1.6069,1.1064)--(1.6317,1.0374)--(1.6564,0.9773)--(1.6811,0.9252)--(1.7058,0.8804)--(1.7306,0.8423)--(1.7553,0.8104)--(1.7800,0.7843)--(1.8047,0.7636)--(1.8294,0.7482)--(1.8542,0.7377)--(1.8789,0.7320)--(1.9036,0.7310)--(1.9283,0.7346)--(1.9531,0.7425)--(1.9778,0.7547)--(2.0025,0.7711)--(2.0272,0.7914)--(2.0519,0.8154)--(2.0767,0.8430)--(2.1014,0.8736)--(2.1261,0.9068)--(2.1508,0.9420)--(2.1756,0.9781)--(2.2003,1.0141)--(2.2250,1.0486)--(2.2497,1.0800)--(2.2744,1.1067)--(2.2992,1.1272)--(2.3239,1.1402)--(2.3486,1.1449)--(2.3733,1.1410)--(2.3981,1.1289)--(2.4228,1.1096)--(2.4475,1.0842)--(2.4722,1.0541)--(2.4969,1.0209)--(2.5217,0.9857)--(2.5464,0.9495)--(2.5711,0.9133)--(2.5958,0.8777)--(2.6206,0.8430)--(2.6453,0.8097)--(2.6700,0.7778)--(2.6947,0.7475)--(2.7194,0.7187)--(2.7442,0.6916)--(2.7689,0.6659)--(2.7936,0.6417)--(2.8183,0.6189)--(2.8431,0.5975)--(2.8678,0.5772)--(2.8925,0.5581)--(2.9172,0.5400)--(2.9419,0.5230)--(2.9667,0.5068)--(2.9914,0.4916)--(3.0161,0.4771)--(3.0408,0.4634)--(3.0656,0.4503)--(3.0903,0.4380)--(3.1150,0.4262)--(3.1397,0.4150)--(3.1644,0.4043)--(3.1892,0.3940)--(3.2139,0.3843)--(3.2386,0.3750)--(3.2633,0.3660)--(3.2881,0.3575)--(3.3128,0.3493)--(3.3375,0.3414)--(3.3622,0.3339)--(3.3869,0.3266)--(3.4117,0.3197)--(3.4364,0.3129)--(3.4611,0.3065)--(3.4858,0.3003)--(3.5106,0.2942)--(3.5353,0.2885)--(3.5600,0.2829)--(3.5847,0.2775)--(3.6094,0.2722)--(3.6342,0.2672)--(3.6589,0.2623)--(3.6836,0.2576)--(3.7083,0.2530)--(3.7331,0.2485)--(3.7578,0.2442)--(3.7825,0.2401)--(3.8072,0.2360)--(3.8319,0.2321)--(3.8567,0.2283)--(3.8814,0.2246)--(3.9061,0.2209)--(3.9308,0.2174)--(3.9556,0.2140)--(3.9803,0.2107)--(4.0050,0.2075)--(4.0297,0.2043)--(4.0544,0.2013)--(4.0792,0.1983)--(4.1039,0.1954)--(4.1286,0.1925)--(4.1533,0.1897)--(4.1781,0.1870)--(4.2028,0.1844)--(4.2275,0.1818)--(4.2522,0.1793)--(4.2769,0.1769)--(4.3017,0.1745)--(4.3264,0.1721)--(4.3511,0.1698)--(4.3758,0.1676)--(4.4006,0.1654)--(4.4253,0.1633)--(4.4500,0.1612);
\draw[red!75!black,thick] (1.45,3.25)--++(.30,0) node[right,black,font=\tiny] {$\|Q\|_F$};
\end{scope}
\begin{scope}[shift={(0,-4.65)}]
\node[anchor=west,font=\small\bfseries] at (0,3.65) {(d) Model B};
\draw[->] (0,0)--(4.65,0);\draw[->] (0,0)--(0,3.05);
\draw[gray!20] (0,0.0000)--(4.45,0.0000);\node[anchor=east] at (-.06,0.0000) {0};
\draw[gray!20] (0,0.9500)--(4.45,0.9500);\node[anchor=east] at (-.06,0.9500) {1.5};
\draw[gray!20] (0,1.9000)--(4.45,1.9000);\node[anchor=east] at (-.06,1.9000) {3};
\draw[gray!20] (0,2.8500)--(4.45,2.8500);\node[anchor=east] at (-.06,2.8500) {4.5};
\draw (0.1271,0)--++(0,-.06) node[below] {0.5};
\draw (1.3986,0)--++(0,-.06) node[below] {1};
\draw (2.6700,0)--++(0,-.06) node[below] {1.5};
\draw (3.9414,0)--++(0,-.06) node[below] {2};
\node at (2.2,-.48) {$\omega/\omega_0$};\node[rotate=90] at (-.72,1.4) {Moment norm};
\draw[blue!70!black,thick] (0.0000,0.1557)--(0.0247,0.1575)--(0.0494,0.1595)--(0.0742,0.1615)--(0.0989,0.1636)--(0.1236,0.1658)--(0.1483,0.1682)--(0.1731,0.1706)--(0.1978,0.1731)--(0.2225,0.1758)--(0.2472,0.1786)--(0.2719,0.1816)--(0.2967,0.1847)--(0.3214,0.1880)--(0.3461,0.1914)--(0.3708,0.1951)--(0.3956,0.1989)--(0.4203,0.2030)--(0.4450,0.2073)--(0.4697,0.2119)--(0.4944,0.2167)--(0.5192,0.2218)--(0.5439,0.2273)--(0.5686,0.2331)--(0.5933,0.2393)--(0.6181,0.2459)--(0.6428,0.2530)--(0.6675,0.2606)--(0.6922,0.2688)--(0.7169,0.2776)--(0.7417,0.2871)--(0.7664,0.2974)--(0.7911,0.3086)--(0.8158,0.3207)--(0.8406,0.3340)--(0.8653,0.3484)--(0.8900,0.3643)--(0.9147,0.3818)--(0.9394,0.4010)--(0.9642,0.4223)--(0.9889,0.4459)--(1.0136,0.4722)--(1.0383,0.5014)--(1.0631,0.5338)--(1.0878,0.5697)--(1.1125,0.6094)--(1.1372,0.6525)--(1.1619,0.6985)--(1.1867,0.7459)--(1.2114,0.7920)--(1.2361,0.8329)--(1.2608,0.8633)--(1.2856,0.8781)--(1.3103,0.8740)--(1.3350,0.8511)--(1.3597,0.8128)--(1.3844,0.7647)--(1.4092,0.7119)--(1.4339,0.6586)--(1.4586,0.6076)--(1.4833,0.5603)--(1.5081,0.5171)--(1.5328,0.4782)--(1.5575,0.4432)--(1.5822,0.4120)--(1.6069,0.3840)--(1.6317,0.3589)--(1.6564,0.3363)--(1.6811,0.3159)--(1.7058,0.2975)--(1.7306,0.2808)--(1.7553,0.2657)--(1.7800,0.2518)--(1.8047,0.2392)--(1.8294,0.2276)--(1.8542,0.2170)--(1.8789,0.2072)--(1.9036,0.1983)--(1.9283,0.1901)--(1.9531,0.1825)--(1.9778,0.1756)--(2.0025,0.1693)--(2.0272,0.1636)--(2.0519,0.1585)--(2.0767,0.1539)--(2.1014,0.1499)--(2.1261,0.1464)--(2.1508,0.1436)--(2.1756,0.1412)--(2.2003,0.1393)--(2.2250,0.1379)--(2.2497,0.1369)--(2.2744,0.1360)--(2.2992,0.1353)--(2.3239,0.1346)--(2.3486,0.1337)--(2.3733,0.1325)--(2.3981,0.1310)--(2.4228,0.1293)--(2.4475,0.1272)--(2.4722,0.1248)--(2.4969,0.1223)--(2.5217,0.1195)--(2.5464,0.1167)--(2.5711,0.1139)--(2.5958,0.1111)--(2.6206,0.1083)--(2.6453,0.1055)--(2.6700,0.1028)--(2.6947,0.1002)--(2.7194,0.0977)--(2.7442,0.0953)--(2.7689,0.0930)--(2.7936,0.0907)--(2.8183,0.0886)--(2.8431,0.0865)--(2.8678,0.0845)--(2.8925,0.0826)--(2.9172,0.0808)--(2.9419,0.0790)--(2.9667,0.0773)--(2.9914,0.0757)--(3.0161,0.0741)--(3.0408,0.0726)--(3.0656,0.0711)--(3.0903,0.0697)--(3.1150,0.0684)--(3.1397,0.0671)--(3.1644,0.0658)--(3.1892,0.0646)--(3.2139,0.0634)--(3.2386,0.0622)--(3.2633,0.0611)--(3.2881,0.0600)--(3.3128,0.0590)--(3.3375,0.0580)--(3.3622,0.0570)--(3.3869,0.0561)--(3.4117,0.0551)--(3.4364,0.0542)--(3.4611,0.0533)--(3.4858,0.0525)--(3.5106,0.0517)--(3.5353,0.0509)--(3.5600,0.0501)--(3.5847,0.0493)--(3.6094,0.0486)--(3.6342,0.0478)--(3.6589,0.0471)--(3.6836,0.0464)--(3.7083,0.0458)--(3.7331,0.0451)--(3.7578,0.0445)--(3.7825,0.0439)--(3.8072,0.0432)--(3.8319,0.0426)--(3.8567,0.0421)--(3.8814,0.0415)--(3.9061,0.0409)--(3.9308,0.0404)--(3.9556,0.0399)--(3.9803,0.0393)--(4.0050,0.0388)--(4.0297,0.0383)--(4.0544,0.0378)--(4.0792,0.0374)--(4.1039,0.0369)--(4.1286,0.0364)--(4.1533,0.0360)--(4.1781,0.0355)--(4.2028,0.0351)--(4.2275,0.0347)--(4.2522,0.0343)--(4.2769,0.0339)--(4.3017,0.0335)--(4.3264,0.0331)--(4.3511,0.0327)--(4.3758,0.0323)--(4.4006,0.0319)--(4.4253,0.0316)--(4.4500,0.0312);
\draw[blue!70!black,thick] (0,3.25)--++(.30,0) node[right,black,font=\tiny] {$\|D\|_F$};
\draw[red!75!black,thick] (0.0000,0.2005)--(0.0247,0.2019)--(0.0494,0.2033)--(0.0742,0.2047)--(0.0989,0.2063)--(0.1236,0.2078)--(0.1483,0.2095)--(0.1731,0.2112)--(0.1978,0.2129)--(0.2225,0.2148)--(0.2472,0.2167)--(0.2719,0.2186)--(0.2967,0.2207)--(0.3214,0.2229)--(0.3461,0.2251)--(0.3708,0.2275)--(0.3956,0.2299)--(0.4203,0.2325)--(0.4450,0.2351)--(0.4697,0.2379)--(0.4944,0.2408)--(0.5192,0.2439)--(0.5439,0.2471)--(0.5686,0.2505)--(0.5933,0.2541)--(0.6181,0.2578)--(0.6428,0.2618)--(0.6675,0.2660)--(0.6922,0.2704)--(0.7169,0.2751)--(0.7417,0.2801)--(0.7664,0.2855)--(0.7911,0.2912)--(0.8158,0.2973)--(0.8406,0.3038)--(0.8653,0.3109)--(0.8900,0.3184)--(0.9147,0.3267)--(0.9394,0.3356)--(0.9642,0.3453)--(0.9889,0.3558)--(1.0136,0.3674)--(1.0383,0.3799)--(1.0631,0.3936)--(1.0878,0.4085)--(1.1125,0.4245)--(1.1372,0.4413)--(1.1619,0.4586)--(1.1867,0.4754)--(1.2114,0.4905)--(1.2361,0.5018)--(1.2608,0.5072)--(1.2856,0.5050)--(1.3103,0.4944)--(1.3350,0.4767)--(1.3597,0.4545)--(1.3844,0.4309)--(1.4092,0.4086)--(1.4339,0.3894)--(1.4586,0.3742)--(1.4833,0.3630)--(1.5081,0.3557)--(1.5328,0.3518)--(1.5575,0.3510)--(1.5822,0.3526)--(1.6069,0.3564)--(1.6317,0.3620)--(1.6564,0.3693)--(1.6811,0.3779)--(1.7058,0.3878)--(1.7306,0.3989)--(1.7553,0.4112)--(1.7800,0.4245)--(1.8047,0.4390)--(1.8294,0.4546)--(1.8542,0.4714)--(1.8789,0.4894)--(1.9036,0.5087)--(1.9283,0.5292)--(1.9531,0.5511)--(1.9778,0.5744)--(2.0025,0.5991)--(2.0272,0.6252)--(2.0519,0.6527)--(2.0767,0.6814)--(2.1014,0.7111)--(2.1261,0.7415)--(2.1508,0.7720)--(2.1756,0.8021)--(2.2003,0.8309)--(2.2250,0.8573)--(2.2497,0.8802)--(2.2744,0.8984)--(2.2992,0.9108)--(2.3239,0.9166)--(2.3486,0.9152)--(2.3733,0.9068)--(2.3981,0.8918)--(2.4228,0.8710)--(2.4475,0.8457)--(2.4722,0.8171)--(2.4969,0.7863)--(2.5217,0.7544)--(2.5464,0.7221)--(2.5711,0.6903)--(2.5958,0.6593)--(2.6206,0.6295)--(2.6453,0.6010)--(2.6700,0.5740)--(2.6947,0.5484)--(2.7194,0.5244)--(2.7442,0.5019)--(2.7689,0.4807)--(2.7936,0.4608)--(2.8183,0.4422)--(2.8431,0.4248)--(2.8678,0.4084)--(2.8925,0.3930)--(2.9172,0.3786)--(2.9419,0.3650)--(2.9667,0.3522)--(2.9914,0.3401)--(3.0161,0.3288)--(3.0408,0.3180)--(3.0656,0.3079)--(3.0903,0.2983)--(3.1150,0.2892)--(3.1397,0.2805)--(3.1644,0.2723)--(3.1892,0.2646)--(3.2139,0.2571)--(3.2386,0.2501)--(3.2633,0.2434)--(3.2881,0.2369)--(3.3128,0.2308)--(3.3375,0.2250)--(3.3622,0.2193)--(3.3869,0.2140)--(3.4117,0.2088)--(3.4364,0.2039)--(3.4611,0.1992)--(3.4858,0.1946)--(3.5106,0.1903)--(3.5353,0.1861)--(3.5600,0.1820)--(3.5847,0.1781)--(3.6094,0.1744)--(3.6342,0.1708)--(3.6589,0.1673)--(3.6836,0.1639)--(3.7083,0.1607)--(3.7331,0.1575)--(3.7578,0.1545)--(3.7825,0.1516)--(3.8072,0.1487)--(3.8319,0.1460)--(3.8567,0.1433)--(3.8814,0.1407)--(3.9061,0.1382)--(3.9308,0.1358)--(3.9556,0.1334)--(3.9803,0.1312)--(4.0050,0.1289)--(4.0297,0.1268)--(4.0544,0.1247)--(4.0792,0.1226)--(4.1039,0.1207)--(4.1286,0.1187)--(4.1533,0.1169)--(4.1781,0.1150)--(4.2028,0.1133)--(4.2275,0.1115)--(4.2522,0.1098)--(4.2769,0.1082)--(4.3017,0.1066)--(4.3264,0.1050)--(4.3511,0.1035)--(4.3758,0.1020)--(4.4006,0.1006)--(4.4253,0.0991)--(4.4500,0.0978);
\draw[red!75!black,thick] (1.45,3.25)--++(.30,0) node[right,black,font=\tiny] {$\|Q\|_F$};
\end{scope}
\begin{scope}[shift={(5.85,-4.65)}]
\node[anchor=west,font=\small\bfseries] at (0,3.65) {(e) Analytic guarantees};
\node[draw=gray!60,rounded corners,align=center,inner sep=4pt] (a) at (2.2,2.8) {$\operatorname{Herm}\widetilde{\mathcal Y}_\star\succeq0$\\$\Sigma\widetilde{\mathcal Y}_{\star,-}=\widetilde{\mathcal Y}_{\star,+}^{T}\Sigma$\\$\widetilde{\mathcal Y}_\star(\bar z,-\kappa)=\overline{\widetilde{\mathcal Y}_\star(z,\kappa)}$};\node[draw=gray!60,rounded corners,align=center,inner sep=4pt] (b) at (2.2,1.48) {$ (D_A,Q_A),\quad(D_B,Q_B)$\\Analytic for $\Re z>0$};\node[draw=gray!60,rounded corners,align=center,inner sep=4pt] (c) at (2.2,.30) {$\mathcal U_A=\mathcal U_B=I_4$\\$\widetilde{\mathcal Y}_A=\widetilde{\mathcal Y}_B=\widetilde{\mathcal Y}_\star$};\draw[->] (a)--(b);\draw[->] (b)--(c);
\end{scope}
\begin{scope}[shift={(11.7,-4.65)}]
\node[anchor=west,font=\small\bfseries] at (0,3.65) {(f) Common scattering};
\draw[->] (0,0)--(4.65,0);\draw[->] (0,0)--(0,3.05);
\draw[gray!20] (0,0.0000)--(4.45,0.0000);\node[anchor=east] at (-.06,0.0000) {0};
\draw[gray!20] (0,0.9500)--(4.45,0.9500);\node[anchor=east] at (-.06,0.9500) {1.8};
\draw[gray!20] (0,1.9000)--(4.45,1.9000);\node[anchor=east] at (-.06,1.9000) {3.6};
\draw[gray!20] (0,2.8500)--(4.45,2.8500);\node[anchor=east] at (-.06,2.8500) {5.4};
\draw (0.1271,0)--++(0,-.06) node[below] {0.5};
\draw (1.3986,0)--++(0,-.06) node[below] {1};
\draw (2.6700,0)--++(0,-.06) node[below] {1.5};
\draw (3.9414,0)--++(0,-.06) node[below] {2};
\node at (2.2,-.48) {$\omega/\omega_0$};\node[rotate=90] at (-.72,1.4) {$T_{\rm cross}$ (\%)};
\draw[blue!70!black,thick] (0.0000,0.0003)--(0.0247,0.0004)--(0.0494,0.0005)--(0.0742,0.0006)--(0.0989,0.0007)--(0.1236,0.0008)--(0.1483,0.0009)--(0.1731,0.0011)--(0.1978,0.0013)--(0.2225,0.0016)--(0.2472,0.0018)--(0.2719,0.0022)--(0.2967,0.0026)--(0.3214,0.0030)--(0.3461,0.0036)--(0.3708,0.0043)--(0.3956,0.0050)--(0.4203,0.0060)--(0.4450,0.0071)--(0.4697,0.0085)--(0.4944,0.0102)--(0.5192,0.0122)--(0.5439,0.0146)--(0.5686,0.0176)--(0.5933,0.0212)--(0.6181,0.0256)--(0.6428,0.0311)--(0.6675,0.0378)--(0.6922,0.0460)--(0.7169,0.0561)--(0.7417,0.0686)--(0.7664,0.0838)--(0.7911,0.1021)--(0.8158,0.1239)--(0.8406,0.1493)--(0.8653,0.1778)--(0.8900,0.2084)--(0.9147,0.2395)--(0.9394,0.2687)--(0.9642,0.2938)--(0.9889,0.3128)--(1.0136,0.3249)--(1.0383,0.3300)--(1.0631,0.3293)--(1.0878,0.3241)--(1.1125,0.3160)--(1.1372,0.3061)--(1.1619,0.2957)--(1.1867,0.2853)--(1.2114,0.2755)--(1.2361,0.2666)--(1.2608,0.2586)--(1.2856,0.2517)--(1.3103,0.2458)--(1.3350,0.2410)--(1.3597,0.2371)--(1.3844,0.2342)--(1.4092,0.2321)--(1.4339,0.2309)--(1.4586,0.2306)--(1.4833,0.2310)--(1.5081,0.2323)--(1.5328,0.2343)--(1.5575,0.2371)--(1.5822,0.2406)--(1.6069,0.2450)--(1.6317,0.2502)--(1.6564,0.2562)--(1.6811,0.2631)--(1.7058,0.2710)--(1.7306,0.2798)--(1.7553,0.2896)--(1.7800,0.3005)--(1.8047,0.3125)--(1.8294,0.3258)--(1.8542,0.3403)--(1.8789,0.3561)--(1.9036,0.3733)--(1.9283,0.3918)--(1.9531,0.4116)--(1.9778,0.4328)--(2.0025,0.4550)--(2.0272,0.4782)--(2.0519,0.5020)--(2.0767,0.5259)--(2.1014,0.5494)--(2.1261,0.5717)--(2.1508,0.5920)--(2.1756,0.6094)--(2.2003,0.6229)--(2.2250,0.6317)--(2.2497,0.6351)--(2.2744,0.6326)--(2.2992,0.6242)--(2.3239,0.6101)--(2.3486,0.5908)--(2.3733,0.5673)--(2.3981,0.5403)--(2.4228,0.5109)--(2.4475,0.4801)--(2.4722,0.4488)--(2.4969,0.4177)--(2.5217,0.3874)--(2.5464,0.3583)--(2.5711,0.3308)--(2.5958,0.3051)--(2.6206,0.2812)--(2.6453,0.2591)--(2.6700,0.2387)--(2.6947,0.2201)--(2.7194,0.2031)--(2.7442,0.1876)--(2.7689,0.1735)--(2.7936,0.1606)--(2.8183,0.1489)--(2.8431,0.1382)--(2.8678,0.1285)--(2.8925,0.1196)--(2.9172,0.1115)--(2.9419,0.1041)--(2.9667,0.0973)--(2.9914,0.0911)--(3.0161,0.0854)--(3.0408,0.0801)--(3.0656,0.0753)--(3.0903,0.0708)--(3.1150,0.0667)--(3.1397,0.0629)--(3.1644,0.0594)--(3.1892,0.0562)--(3.2139,0.0532)--(3.2386,0.0504)--(3.2633,0.0478)--(3.2881,0.0453)--(3.3128,0.0431)--(3.3375,0.0410)--(3.3622,0.0390)--(3.3869,0.0371)--(3.4117,0.0354)--(3.4364,0.0338)--(3.4611,0.0323)--(3.4858,0.0308)--(3.5106,0.0295)--(3.5353,0.0282)--(3.5600,0.0270)--(3.5847,0.0259)--(3.6094,0.0248)--(3.6342,0.0238)--(3.6589,0.0229)--(3.6836,0.0220)--(3.7083,0.0211)--(3.7331,0.0203)--(3.7578,0.0195)--(3.7825,0.0188)--(3.8072,0.0181)--(3.8319,0.0175)--(3.8567,0.0168)--(3.8814,0.0162)--(3.9061,0.0157)--(3.9308,0.0151)--(3.9556,0.0146)--(3.9803,0.0141)--(4.0050,0.0137)--(4.0297,0.0132)--(4.0544,0.0128)--(4.0792,0.0124)--(4.1039,0.0120)--(4.1286,0.0116)--(4.1533,0.0113)--(4.1781,0.0109)--(4.2028,0.0106)--(4.2275,0.0103)--(4.2522,0.0100)--(4.2769,0.0097)--(4.3017,0.0094)--(4.3264,0.0091)--(4.3511,0.0089)--(4.3758,0.0086)--(4.4006,0.0084)--(4.4253,0.0081)--(4.4500,0.0079);
\draw[blue!70!black,fill=white,line width=.35pt] (0.0000,0.0003) circle[radius=.035cm];
\draw[blue!70!black,fill=white,line width=.35pt] (0.3708,0.0043) circle[radius=.035cm];
\draw[blue!70!black,fill=white,line width=.35pt] (0.7417,0.0686) circle[radius=.035cm];
\draw[blue!70!black,fill=white,line width=.35pt] (1.1125,0.3160) circle[radius=.035cm];
\draw[blue!70!black,fill=white,line width=.35pt] (1.4833,0.2310) circle[radius=.035cm];
\draw[blue!70!black,fill=white,line width=.35pt] (1.8542,0.3403) circle[radius=.035cm];
\draw[blue!70!black,fill=white,line width=.35pt] (2.2250,0.6317) circle[radius=.035cm];
\draw[blue!70!black,fill=white,line width=.35pt] (2.5958,0.3051) circle[radius=.035cm];
\draw[blue!70!black,fill=white,line width=.35pt] (2.9667,0.0973) circle[radius=.035cm];
\draw[blue!70!black,fill=white,line width=.35pt] (3.3375,0.0410) circle[radius=.035cm];
\draw[blue!70!black,fill=white,line width=.35pt] (3.7083,0.0211) circle[radius=.035cm];
\draw[blue!70!black,fill=white,line width=.35pt] (4.0792,0.0124) circle[radius=.035cm];
\draw[blue!70!black,fill=white,line width=.35pt] (4.4500,0.0079) circle[radius=.035cm];
\draw[blue!70!black,thick] (0,3.25)--++(.30,0) node[right,black,font=\tiny] {$25^\circ$};
\draw[red!75!black,thick] (0.0000,0.0020)--(0.0247,0.0023)--(0.0494,0.0027)--(0.0742,0.0032)--(0.0989,0.0037)--(0.1236,0.0043)--(0.1483,0.0050)--(0.1731,0.0057)--(0.1978,0.0066)--(0.2225,0.0077)--(0.2472,0.0089)--(0.2719,0.0103)--(0.2967,0.0119)--(0.3214,0.0137)--(0.3461,0.0158)--(0.3708,0.0183)--(0.3956,0.0211)--(0.4203,0.0244)--(0.4450,0.0282)--(0.4697,0.0325)--(0.4944,0.0376)--(0.5192,0.0435)--(0.5439,0.0503)--(0.5686,0.0582)--(0.5933,0.0675)--(0.6181,0.0782)--(0.6428,0.0907)--(0.6675,0.1054)--(0.6922,0.1225)--(0.7169,0.1424)--(0.7417,0.1657)--(0.7664,0.1929)--(0.7911,0.2246)--(0.8158,0.2614)--(0.8406,0.3041)--(0.8653,0.3533)--(0.8900,0.4096)--(0.9147,0.4734)--(0.9394,0.5448)--(0.9642,0.6234)--(0.9889,0.7083)--(1.0136,0.7977)--(1.0383,0.8894)--(1.0631,0.9807)--(1.0878,1.0687)--(1.1125,1.1511)--(1.1372,1.2261)--(1.1619,1.2926)--(1.1867,1.3499)--(1.2114,1.3977)--(1.2361,1.4357)--(1.2608,1.4637)--(1.2856,1.4821)--(1.3103,1.4919)--(1.3350,1.4942)--(1.3597,1.4905)--(1.3844,1.4824)--(1.4092,1.4712)--(1.4339,1.4585)--(1.4586,1.4451)--(1.4833,1.4320)--(1.5081,1.4199)--(1.5328,1.4093)--(1.5575,1.4006)--(1.5822,1.3941)--(1.6069,1.3899)--(1.6317,1.3883)--(1.6564,1.3893)--(1.6811,1.3929)--(1.7058,1.3993)--(1.7306,1.4084)--(1.7553,1.4202)--(1.7800,1.4347)--(1.8047,1.4518)--(1.8294,1.4716)--(1.8542,1.4937)--(1.8789,1.5182)--(1.9036,1.5447)--(1.9283,1.5731)--(1.9531,1.6030)--(1.9778,1.6338)--(2.0025,1.6650)--(2.0272,1.6959)--(2.0519,1.7255)--(2.0767,1.7529)--(2.1014,1.7769)--(2.1261,1.7962)--(2.1508,1.8096)--(2.1756,1.8157)--(2.2003,1.8133)--(2.2250,1.8017)--(2.2497,1.7803)--(2.2744,1.7490)--(2.2992,1.7082)--(2.3239,1.6587)--(2.3486,1.6017)--(2.3733,1.5384)--(2.3981,1.4701)--(2.4228,1.3982)--(2.4475,1.3238)--(2.4722,1.2482)--(2.4969,1.1722)--(2.5217,1.0969)--(2.5464,1.0231)--(2.5711,0.9515)--(2.5958,0.8826)--(2.6206,0.8169)--(2.6453,0.7548)--(2.6700,0.6965)--(2.6947,0.6419)--(2.7194,0.5913)--(2.7442,0.5444)--(2.7689,0.5011)--(2.7936,0.4613)--(2.8183,0.4248)--(2.8431,0.3913)--(2.8678,0.3606)--(2.8925,0.3325)--(2.9172,0.3069)--(2.9419,0.2834)--(2.9667,0.2619)--(2.9914,0.2423)--(3.0161,0.2243)--(3.0408,0.2079)--(3.0656,0.1929)--(3.0903,0.1791)--(3.1150,0.1664)--(3.1397,0.1548)--(3.1644,0.1441)--(3.1892,0.1343)--(3.2139,0.1252)--(3.2386,0.1169)--(3.2633,0.1092)--(3.2881,0.1021)--(3.3128,0.0955)--(3.3375,0.0894)--(3.3622,0.0838)--(3.3869,0.0786)--(3.4117,0.0738)--(3.4364,0.0693)--(3.4611,0.0651)--(3.4858,0.0613)--(3.5106,0.0577)--(3.5353,0.0543)--(3.5600,0.0512)--(3.5847,0.0482)--(3.6094,0.0455)--(3.6342,0.0429)--(3.6589,0.0406)--(3.6836,0.0383)--(3.7083,0.0362)--(3.7331,0.0343)--(3.7578,0.0324)--(3.7825,0.0307)--(3.8072,0.0291)--(3.8319,0.0276)--(3.8567,0.0261)--(3.8814,0.0248)--(3.9061,0.0235)--(3.9308,0.0223)--(3.9556,0.0212)--(3.9803,0.0201)--(4.0050,0.0191)--(4.0297,0.0182)--(4.0544,0.0173)--(4.0792,0.0164)--(4.1039,0.0156)--(4.1286,0.0149)--(4.1533,0.0142)--(4.1781,0.0135)--(4.2028,0.0128)--(4.2275,0.0122)--(4.2522,0.0117)--(4.2769,0.0111)--(4.3017,0.0106)--(4.3264,0.0101)--(4.3511,0.0096)--(4.3758,0.0092)--(4.4006,0.0088)--(4.4253,0.0084)--(4.4500,0.0080);
\draw[red!75!black,fill=white,line width=.35pt] (0.0000,0.0020) circle[radius=.035cm];
\draw[red!75!black,fill=white,line width=.35pt] (0.3708,0.0183) circle[radius=.035cm];
\draw[red!75!black,fill=white,line width=.35pt] (0.7417,0.1657) circle[radius=.035cm];
\draw[red!75!black,fill=white,line width=.35pt] (1.1125,1.1511) circle[radius=.035cm];
\draw[red!75!black,fill=white,line width=.35pt] (1.4833,1.4320) circle[radius=.035cm];
\draw[red!75!black,fill=white,line width=.35pt] (1.8542,1.4937) circle[radius=.035cm];
\draw[red!75!black,fill=white,line width=.35pt] (2.2250,1.8017) circle[radius=.035cm];
\draw[red!75!black,fill=white,line width=.35pt] (2.5958,0.8826) circle[radius=.035cm];
\draw[red!75!black,fill=white,line width=.35pt] (2.9667,0.2619) circle[radius=.035cm];
\draw[red!75!black,fill=white,line width=.35pt] (3.3375,0.0894) circle[radius=.035cm];
\draw[red!75!black,fill=white,line width=.35pt] (3.7083,0.0362) circle[radius=.035cm];
\draw[red!75!black,fill=white,line width=.35pt] (4.0792,0.0164) circle[radius=.035cm];
\draw[red!75!black,fill=white,line width=.35pt] (4.4500,0.0080) circle[radius=.035cm];
\draw[red!75!black,thick] (1.45,3.25)--++(.30,0) node[right,black,font=\tiny] {$45^\circ$};
\draw[teal!70!black,thick] (0.0000,0.0038)--(0.0247,0.0044)--(0.0494,0.0051)--(0.0742,0.0058)--(0.0989,0.0067)--(0.1236,0.0076)--(0.1483,0.0087)--(0.1731,0.0099)--(0.1978,0.0113)--(0.2225,0.0129)--(0.2472,0.0146)--(0.2719,0.0166)--(0.2967,0.0188)--(0.3214,0.0213)--(0.3461,0.0241)--(0.3708,0.0272)--(0.3956,0.0307)--(0.4203,0.0347)--(0.4450,0.0392)--(0.4697,0.0442)--(0.4944,0.0498)--(0.5192,0.0561)--(0.5439,0.0632)--(0.5686,0.0712)--(0.5933,0.0801)--(0.6181,0.0902)--(0.6428,0.1016)--(0.6675,0.1143)--(0.6922,0.1287)--(0.7169,0.1449)--(0.7417,0.1631)--(0.7664,0.1835)--(0.7911,0.2065)--(0.8158,0.2324)--(0.8406,0.2615)--(0.8653,0.2942)--(0.8900,0.3308)--(0.9147,0.3718)--(0.9394,0.4176)--(0.9642,0.4686)--(0.9889,0.5251)--(1.0136,0.5875)--(1.0383,0.6561)--(1.0631,0.7308)--(1.0878,0.8116)--(1.1125,0.8981)--(1.1372,0.9896)--(1.1619,1.0850)--(1.1867,1.1830)--(1.2114,1.2820)--(1.2361,1.3804)--(1.2608,1.4764)--(1.2856,1.5689)--(1.3103,1.6569)--(1.3350,1.7406)--(1.3597,1.8203)--(1.3844,1.8969)--(1.4092,1.9716)--(1.4339,2.0450)--(1.4586,2.1171)--(1.4833,2.1876)--(1.5081,2.2553)--(1.5328,2.3190)--(1.5575,2.3775)--(1.5822,2.4299)--(1.6069,2.4755)--(1.6317,2.5141)--(1.6564,2.5461)--(1.6811,2.5719)--(1.7058,2.5922)--(1.7306,2.6077)--(1.7553,2.6192)--(1.7800,2.6274)--(1.8047,2.6331)--(1.8294,2.6366)--(1.8542,2.6385)--(1.8789,2.6389)--(1.9036,2.6380)--(1.9283,2.6358)--(1.9531,2.6322)--(1.9778,2.6267)--(2.0025,2.6191)--(2.0272,2.6087)--(2.0519,2.5950)--(2.0767,2.5771)--(2.1014,2.5542)--(2.1261,2.5255)--(2.1508,2.4901)--(2.1756,2.4473)--(2.2003,2.3965)--(2.2250,2.3374)--(2.2497,2.2698)--(2.2744,2.1941)--(2.2992,2.1110)--(2.3239,2.0215)--(2.3486,1.9270)--(2.3733,1.8291)--(2.3981,1.7292)--(2.4228,1.6288)--(2.4475,1.5292)--(2.4722,1.4313)--(2.4969,1.3359)--(2.5217,1.2434)--(2.5464,1.1544)--(2.5711,1.0689)--(2.5958,0.9874)--(2.6206,0.9098)--(2.6453,0.8365)--(2.6700,0.7675)--(2.6947,0.7028)--(2.7194,0.6425)--(2.7442,0.5865)--(2.7689,0.5347)--(2.7936,0.4869)--(2.8183,0.4430)--(2.8431,0.4029)--(2.8678,0.3661)--(2.8925,0.3326)--(2.9172,0.3021)--(2.9419,0.2743)--(2.9667,0.2491)--(2.9914,0.2262)--(3.0161,0.2054)--(3.0408,0.1865)--(3.0656,0.1695)--(3.0903,0.1540)--(3.1150,0.1399)--(3.1397,0.1272)--(3.1644,0.1156)--(3.1892,0.1051)--(3.2139,0.0956)--(3.2386,0.0870)--(3.2633,0.0792)--(3.2881,0.0720)--(3.3128,0.0656)--(3.3375,0.0597)--(3.3622,0.0543)--(3.3869,0.0495)--(3.4117,0.0451)--(3.4364,0.0410)--(3.4611,0.0374)--(3.4858,0.0340)--(3.5106,0.0310)--(3.5353,0.0282)--(3.5600,0.0257)--(3.5847,0.0234)--(3.6094,0.0213)--(3.6342,0.0193)--(3.6589,0.0176)--(3.6836,0.0160)--(3.7083,0.0145)--(3.7331,0.0132)--(3.7578,0.0120)--(3.7825,0.0109)--(3.8072,0.0099)--(3.8319,0.0090)--(3.8567,0.0082)--(3.8814,0.0074)--(3.9061,0.0067)--(3.9308,0.0061)--(3.9556,0.0055)--(3.9803,0.0050)--(4.0050,0.0045)--(4.0297,0.0041)--(4.0544,0.0037)--(4.0792,0.0034)--(4.1039,0.0030)--(4.1286,0.0028)--(4.1533,0.0025)--(4.1781,0.0023)--(4.2028,0.0021)--(4.2275,0.0019)--(4.2522,0.0017)--(4.2769,0.0016)--(4.3017,0.0015)--(4.3264,0.0014)--(4.3511,0.0013)--(4.3758,0.0012)--(4.4006,0.0011)--(4.4253,0.0011)--(4.4500,0.0010);
\draw[teal!70!black,fill=white,line width=.35pt] (0.0000,0.0038) circle[radius=.035cm];
\draw[teal!70!black,fill=white,line width=.35pt] (0.3708,0.0272) circle[radius=.035cm];
\draw[teal!70!black,fill=white,line width=.35pt] (0.7417,0.1631) circle[radius=.035cm];
\draw[teal!70!black,fill=white,line width=.35pt] (1.1125,0.8981) circle[radius=.035cm];
\draw[teal!70!black,fill=white,line width=.35pt] (1.4833,2.1876) circle[radius=.035cm];
\draw[teal!70!black,fill=white,line width=.35pt] (1.8542,2.6385) circle[radius=.035cm];
\draw[teal!70!black,fill=white,line width=.35pt] (2.2250,2.3374) circle[radius=.035cm];
\draw[teal!70!black,fill=white,line width=.35pt] (2.5958,0.9874) circle[radius=.035cm];
\draw[teal!70!black,fill=white,line width=.35pt] (2.9667,0.2491) circle[radius=.035cm];
\draw[teal!70!black,fill=white,line width=.35pt] (3.3375,0.0597) circle[radius=.035cm];
\draw[teal!70!black,fill=white,line width=.35pt] (3.7083,0.0145) circle[radius=.035cm];
\draw[teal!70!black,fill=white,line width=.35pt] (4.0792,0.0034) circle[radius=.035cm];
\draw[teal!70!black,fill=white,line width=.35pt] (4.4500,0.0010) circle[radius=.035cm];
\draw[teal!70!black,thick] (2.9,3.25)--++(.30,0) node[right,black,font=\tiny] {$65^\circ$};
\end{scope}
\end{tikzpicture}

